A discrete optimisation approach for target path planning whilst evading sensors

In this paper we deal with a practical problem that arises in military mission planning. The problem is to plan a path for one, or more, agents to reach a target without being detected by enemy sensors. Agents are not passive, rather they can initiate actions which aid evasion. They can knockout sensors. Here to knockout a sensor means to completely disable the sensor. They can also confuse sensors. Here to confuse a sensor means to reduce the probability that the sensor can detect an agent. Agent actions are path dependent and time limited. By path dependent we mean that an agent needs to be sufficiently close to a sensor to knock it out. By time limited we mean that a limit is imposed on how long a sensor is knocked out or confused before it reverts back to its original operating state. The approach adopted breaks the continuous space in which agents move into a discrete space. This enables the problem to be formulated as a zero-one integer program with linear constraints. The advantage of representing the problem in this manner is that powerful commercial software optimisation packages exist to solve the problem to proven global optimality. A heuristic for the problem based on successive shortest paths is also presented. Computational results are presented for a number of randomly generated test problems that are made publicly available.

==> (inline-0) <==
\begin{tikzpicture}[scale=\tikzscale]	
\draw [color=black    ] (    .00000 ,     .00000) -- (   1.00000 ,     .00000);
\draw [color=black    ] (    .00000 ,     .00000) -- (    .50000 ,     .86603);
\draw [color=black    ] (   1.00000 ,     .00000) -- (   2.00000 ,     .00000);
\draw [color=black    ] (   1.00000 ,     .00000) -- (    .50000 ,     .86603);
\draw [color=black    ] (   1.00000 ,     .00000) -- (   1.50000 ,     .86603);
\draw [color=black    ] (   2.00000 ,     .00000) -- (   3.00000 ,     .00000);
\draw [color=black    ] (   2.00000 ,     .00000) -- (   1.50000 ,     .86603);
\draw [color=black    ] (   2.00000 ,     .00000) -- (   2.50000 ,     .86603);
\draw [color=black    ] (   3.00000 ,     .00000) -- (   4.00000 ,     .00000);
\draw [color=black    ] (   3.00000 ,     .00000) -- (   2.50000 ,     .86603);
\draw [color=black    ] (   3.00000 ,     .00000) -- (   3.50000 ,     .86603);
\draw [color=black    ] (   4.00000 ,     .00000) -- (   5.00000 ,     .00000);
\draw [color=black    ] (   4.00000 ,     .00000) -- (   3.50000 ,     .86603);
\draw [color=black    ] (   4.00000 ,     .00000) -- (   4.50000 ,     .86603);
\draw [color=black    ] (   5.00000 ,     .00000) -- (   6.00000 ,     .00000);
\draw [color=black    ] (   5.00000 ,     .00000) -- (   4.50000 ,     .86603);
\draw [color=black    ] (   5.00000 ,     .00000) -- (   5.50000 ,     .86603);
\draw [color=black    ] (   6.00000 ,     .00000) -- (   7.00000 ,     .00000);
\draw [color=black    ] (   6.00000 ,     .00000) -- (   5.50000 ,     .86603);
\draw [color=black    ] (   6.00000 ,     .00000) -- (   6.50000 ,     .86603);
\draw [color=black    ] (   7.00000 ,     .00000) -- (   8.00000 ,     .00000);
\draw [color=black    ] (   7.00000 ,     .00000) -- (   6.50000 ,     .86603);
\draw [color=black    ] (   7.00000 ,     .00000) -- (   7.50000 ,     .86603);
\draw [color=black    ] (   8.00000 ,     .00000) -- (   9.00000 ,     .00000);
\draw [color=black    ] (   8.00000 ,     .00000) -- (   7.50000 ,     .86603);
\draw [color=black    ] (   8.00000 ,     .00000) -- (   8.50000 ,     .86603);
\draw [color=black    ] (   9.00000 ,     .00000) -- (  10.00000 ,     .00000);
\draw [color=black    ] (   9.00000 ,     .00000) -- (   8.50000 ,     .86603);
\draw [color=black    ] (   9.00000 ,     .00000) -- (   9.50000 ,     .86603);
\draw [color=black    ] (  10.00000 ,     .00000) -- (  11.00000 ,     .00000);
\draw [color=black    ] (  10.00000 ,     .00000) -- (   9.50000 ,     .86603);
\draw [color=black    ] (  10.00000 ,     .00000) -- (  10.50000 ,     .86603);
\draw [color=black    ] (  11.00000 ,     .00000) -- (  12.00000 ,     .00000);
\draw [color=black    ] (  11.00000 ,     .00000) -- (  10.50000 ,     .86603);
\draw [color=black    ] (  11.00000 ,     .00000) -- (  11.50000 ,     .86603);
\draw [color=black    ] (  12.00000 ,     .00000) -- (  11.50000 ,     .86603);
\draw [color=black    ] (  12.00000 ,     .00000) -- (  12.50000 ,     .86603);
\draw [color=black    ] (    .50000 ,     .86603) -- (   1.50000 ,     .86603);
\draw [color=black    ] (    .50000 ,     .86603) -- (    .00000 ,    1.73205);
\draw [color=black    ] (    .50000 ,     .86603) -- (   1.00000 ,    1.73205);
\draw [color=black    ] (   1.50000 ,     .86603) -- (   2.50000 ,     .86603);
\draw [color=black    ] (   1.50000 ,     .86603) -- (   1.00000 ,    1.73205);
\draw [color=black    ] (   1.50000 ,     .86603) -- (   2.00000 ,    1.73205);
\draw [color=black    ] (   2.50000 ,     .86603) -- (   3.50000 ,     .86603);
\draw [color=black    ] (   2.50000 ,     .86603) -- (   2.00000 ,    1.73205);
\draw [color=black    ] (   2.50000 ,     .86603) -- (   3.00000 ,    1.73205);
\draw [color=black    ] (   3.50000 ,     .86603) -- (   4.50000 ,     .86603);
\draw [color=black    ] (   3.50000 ,     .86603) -- (   3.00000 ,    1.73205);
\draw [color=black    ] (   3.50000 ,     .86603) -- (   4.00000 ,    1.73205);
\draw [color=black    ] (   4.50000 ,     .86603) -- (   5.50000 ,     .86603);
\draw [color=black    ] (   4.50000 ,     .86603) -- (   4.00000 ,    1.73205);
\draw [color=black    ] (   4.50000 ,     .86603) -- (   5.00000 ,    1.73205);
\draw [color=black    ] (   5.50000 ,     .86603) -- (   6.50000 ,     .86603);
\draw [color=black    ] (   5.50000 ,     .86603) -- (   5.00000 ,    1.73205);
\draw [color=black    ] (   5.50000 ,     .86603) -- (   6.00000 ,    1.73205);
\draw [color=black    ] (   6.50000 ,     .86603) -- (   7.50000 ,     .86603);
\draw [color=black    ] (   6.50000 ,     .86603) -- (   6.00000 ,    1.73205);
\draw [color=black    ] (   6.50000 ,     .86603) -- (   7.00000 ,    1.73205);
\draw [color=black    ] (   7.50000 ,     .86603) -- (   8.50000 ,     .86603);
\draw [color=black    ] (   7.50000 ,     .86603) -- (   7.00000 ,    1.73205);
\draw [color=black    ] (   7.50000 ,     .86603) -- (   8.00000 ,    1.73205);
\draw [color=black    ] (   8.50000 ,     .86603) -- (   9.50000 ,     .86603);
\draw [color=black    ] (   8.50000 ,     .86603) -- (   8.00000 ,    1.73205);
\draw [color=black    ] (   8.50000 ,     .86603) -- (   9.00000 ,    1.73205);
\draw [color=black    ] (   9.50000 ,     .86603) -- (  10.50000 ,     .86603);
\draw [color=black    ] (   9.50000 ,     .86603) -- (   9.00000 ,    1.73205);
\draw [color=black    ] (   9.50000 ,     .86603) -- (  10.00000 ,    1.73205);
\draw [color=black    ] (  10.50000 ,     .86603) -- (  11.50000 ,     .86603);
\draw [color=black    ] (  10.50000 ,     .86603) -- (  10.00000 ,    1.73205);
\draw [color=black    ] (  10.50000 ,     .86603) -- (  11.00000 ,    1.73205);
\draw [color=black    ] (  11.50000 ,     .86603) -- (  12.50000 ,     .86603);
\draw [color=black    ] (  11.50000 ,     .86603) -- (  11.00000 ,    1.73205);
\draw [color=black    ] (  11.50000 ,     .86603) -- (  12.00000 ,    1.73205);
\draw [color=black    ] (  12.50000 ,     .86603) -- (  12.00000 ,    1.73205);
\draw [color=black    ] (    .00000 ,    1.73205) -- (   1.00000 ,    1.73205);
\draw [color=black    ] (    .00000 ,    1.73205) -- (    .50000 ,    2.59808);
\draw [color=black    ] (   1.00000 ,    1.73205) -- (   2.00000 ,    1.73205);
\draw [color=black    ] (   1.00000 ,    1.73205) -- (    .50000 ,    2.59808);
\draw [color=black    ] (   1.00000 ,    1.73205) -- (   1.50000 ,    2.59808);
\draw [color=black    ] (   2.00000 ,    1.73205) -- (   3.00000 ,    1.73205);
\draw [color=black    ] (   2.00000 ,    1.73205) -- (   1.50000 ,    2.59808);
\draw [color=black    ] (   2.00000 ,    1.73205) -- (   2.50000 ,    2.59808);
\draw [color=black    ] (   3.00000 ,    1.73205) -- (   4.00000 ,    1.73205);
\draw [color=black    ] (   3.00000 ,    1.73205) -- (   2.50000 ,    2.59808);
\draw [color=black    ] (   3.00000 ,    1.73205) -- (   3.50000 ,    2.59808);
\draw [color=black    ] (   4.00000 ,    1.73205) -- (   5.00000 ,    1.73205);
\draw [color=black    ] (   4.00000 ,    1.73205) -- (   3.50000 ,    2.59808);
\draw [color=black    ] (   4.00000 ,    1.73205) -- (   4.50000 ,    2.59808);
\draw [color=black    ] (   5.00000 ,    1.73205) -- (   6.00000 ,    1.73205);
\draw [color=black    ] (   5.00000 ,    1.73205) -- (   4.50000 ,    2.59808);
\draw [color=black    ] (   5.00000 ,    1.73205) -- (   5.50000 ,    2.59808);
\draw [color=black    ] (   6.00000 ,    1.73205) -- (   7.00000 ,    1.73205);
\draw [color=black    ] (   6.00000 ,    1.73205) -- (   5.50000 ,    2.59808);
\draw [color=black    ] (   6.00000 ,    1.73205) -- (   6.50000 ,    2.59808);
\draw [color=black    ] (   7.00000 ,    1.73205) -- (   8.00000 ,    1.73205);
\draw [color=black    ] (   7.00000 ,    1.73205) -- (   6.50000 ,    2.59808);
\draw [color=black    ] (   7.00000 ,    1.73205) -- (   7.50000 ,    2.59808);
\draw [color=black    ] (   8.00000 ,    1.73205) -- (   9.00000 ,    1.73205);
\draw [color=black    ] (   8.00000 ,    1.73205) -- (   7.50000 ,    2.59808);
\draw [color=black    ] (   8.00000 ,    1.73205) -- (   8.50000 ,    2.59808);
\draw [color=black    ] (   9.00000 ,    1.73205) -- (  10.00000 ,    1.73205);
\draw [color=black    ] (   9.00000 ,    1.73205) -- (   8.50000 ,    2.59808);
\draw [color=black    ] (   9.00000 ,    1.73205) -- (   9.50000 ,    2.59808);
\draw [color=black    ] (  10.00000 ,    1.73205) -- (  11.00000 ,    1.73205);
\draw [color=black    ] (  10.00000 ,    1.73205) -- (   9.50000 ,    2.59808);
\draw [color=black    ] (  10.00000 ,    1.73205) -- (  10.50000 ,    2.59808);
\draw [color=black    ] (  11.00000 ,    1.73205) -- (  12.00000 ,    1.73205);
\draw [color=black    ] (  11.00000 ,    1.73205) -- (  10.50000 ,    2.59808);
\draw [color=black    ] (  11.00000 ,    1.73205) -- (  11.50000 ,    2.59808);
\draw [color=black    ] (  12.00000 ,    1.73205) -- (  11.50000 ,    2.59808);
\draw [color=black    ] (  12.00000 ,    1.73205) -- (  12.50000 ,    2.59808);
\draw [color=black    ] (    .50000 ,    2.59808) -- (   1.50000 ,    2.59808);
\draw [color=black    ] (    .50000 ,    2.59808) -- (    .00000 ,    3.46410);
\draw [color=black    ] (    .50000 ,    2.59808) -- (   1.00000 ,    3.46410);
\draw [color=black    ] (   1.50000 ,    2.59808) -- (   2.50000 ,    2.59808);
\draw [color=black    ] (   1.50000 ,    2.59808) -- (   1.00000 ,    3.46410);
\draw [color=black    ] (   1.50000 ,    2.59808) -- (   2.00000 ,    3.46410);
\draw [color=black    ] (   2.50000 ,    2.59808) -- (   3.50000 ,    2.59808);
\draw [color=black    ] (   2.50000 ,    2.59808) -- (   2.00000 ,    3.46410);
\draw [color=black    ] (   2.50000 ,    2.59808) -- (   3.00000 ,    3.46410);
\draw [color=black    ] (   3.50000 ,    2.59808) -- (   4.50000 ,    2.59808);
\draw [color=black    ] (   3.50000 ,    2.59808) -- (   3.00000 ,    3.46410);
\draw [color=black    ] (   3.50000 ,    2.59808) -- (   4.00000 ,    3.46410);
\draw [color=black    ] (   4.50000 ,    2.59808) -- (   5.50000 ,    2.59808);
\draw [color=black    ] (   4.50000 ,    2.59808) -- (   4.00000 ,    3.46410);
\draw [color=black    ] (   4.50000 ,    2.59808) -- (   5.00000 ,    3.46410);
\draw [color=black    ] (   5.50000 ,    2.59808) -- (   6.50000 ,    2.59808);
\draw [color=black    ] (   5.50000 ,    2.59808) -- (   5.00000 ,    3.46410);
\draw [color=black    ] (   5.50000 ,    2.59808) -- (   6.00000 ,    3.46410);
\draw [color=black    ] (   6.50000 ,    2.59808) -- (   7.50000 ,    2.59808);
\draw [color=black    ] (   6.50000 ,    2.59808) -- (   6.00000 ,    3.46410);
\draw [color=black    ] (   6.50000 ,    2.59808) -- (   7.00000 ,    3.46410);
\draw [color=black    ] (   7.50000 ,    2.59808) -- (   8.50000 ,    2.59808);
\draw [color=black    ] (   7.50000 ,    2.59808) -- (   7.00000 ,    3.46410);
\draw [color=black    ] (   7.50000 ,    2.59808) -- (   8.00000 ,    3.46410);
\draw [color=black    ] (   8.50000 ,    2.59808) -- (   9.50000 ,    2.59808);
\draw [color=black    ] (   8.50000 ,    2.59808) -- (   8.00000 ,    3.46410);
\draw [color=black    ] (   8.50000 ,    2.59808) -- (   9.00000 ,    3.46410);
\draw [color=black    ] (   9.50000 ,    2.59808) -- (  10.50000 ,    2.59808);
\draw [color=black    ] (   9.50000 ,    2.59808) -- (   9.00000 ,    3.46410);
\draw [color=black    ] (   9.50000 ,    2.59808) -- (  10.00000 ,    3.46410);
\draw [color=black    ] (  10.50000 ,    2.59808) -- (  11.50000 ,    2.59808);
\draw [color=black    ] (  10.50000 ,    2.59808) -- (  10.00000 ,    3.46410);
\draw [color=black    ] (  10.50000 ,    2.59808) -- (  11.00000 ,    3.46410);
\draw [color=black    ] (  11.50000 ,    2.59808) -- (  12.50000 ,    2.59808);
\draw [color=black    ] (  11.50000 ,    2.59808) -- (  11.00000 ,    3.46410);
\draw [color=black    ] (  11.50000 ,    2.59808) -- (  12.00000 ,    3.46410);
\draw [color=black    ] (  12.50000 ,    2.59808) -- (  12.00000 ,    3.46410);
\draw [color=black    ] (    .00000 ,    3.46410) -- (   1.00000 ,    3.46410);
\draw [color=black    ] (    .00000 ,    3.46410) -- (    .50000 ,    4.33013);
\draw [color=black    ] (   1.00000 ,    3.46410) -- (   2.00000 ,    3.46410);
\draw [color=black    ] (   1.00000 ,    3.46410) -- (    .50000 ,    4.33013);
\draw [color=black    ] (   1.00000 ,    3.46410) -- (   1.50000 ,    4.33013);
\draw [color=black    ] (   2.00000 ,    3.46410) -- (   3.00000 ,    3.46410);
\draw [color=black    ] (   2.00000 ,    3.46410) -- (   1.50000 ,    4.33013);
\draw [color=black    ] (   2.00000 ,    3.46410) -- (   2.50000 ,    4.33013);
\draw [color=black    ] (   3.00000 ,    3.46410) -- (   4.00000 ,    3.46410);
\draw [color=black    ] (   3.00000 ,    3.46410) -- (   2.50000 ,    4.33013);
\draw [color=black    ] (   3.00000 ,    3.46410) -- (   3.50000 ,    4.33013);
\draw [color=black    ] (   4.00000 ,    3.46410) -- (   5.00000 ,    3.46410);
\draw [color=black    ] (   4.00000 ,    3.46410) -- (   3.50000 ,    4.33013);
\draw [color=black    ] (   4.00000 ,    3.46410) -- (   4.50000 ,    4.33013);
\draw [color=black    ] (   5.00000 ,    3.46410) -- (   6.00000 ,    3.46410);
\draw [color=black    ] (   5.00000 ,    3.46410) -- (   4.50000 ,    4.33013);
\draw [color=black    ] (   5.00000 ,    3.46410) -- (   5.50000 ,    4.33013);
\draw [color=black    ] (   6.00000 ,    3.46410) -- (   7.00000 ,    3.46410);
\draw [color=black    ] (   6.00000 ,    3.46410) -- (   5.50000 ,    4.33013);
\draw [color=black    ] (   6.00000 ,    3.46410) -- (   6.50000 ,    4.33013);
\draw [color=black    ] (   7.00000 ,    3.46410) -- (   8.00000 ,    3.46410);
\draw [color=black    ] (   7.00000 ,    3.46410) -- (   6.50000 ,    4.33013);
\draw [color=black    ] (   7.00000 ,    3.46410) -- (   7.50000 ,    4.33013);
\draw [color=black    ] (   8.00000 ,    3.46410) -- (   9.00000 ,    3.46410);
\draw [color=black    ] (   8.00000 ,    3.46410) -- (   7.50000 ,    4.33013);
\draw [color=black    ] (   8.00000 ,    3.46410) -- (   8.50000 ,    4.33013);
\draw [color=black    ] (   9.00000 ,    3.46410) -- (  10.00000 ,    3.46410);
\draw [color=black    ] (   9.00000 ,    3.46410) -- (   8.50000 ,    4.33013);
\draw [color=black    ] (   9.00000 ,    3.46410) -- (   9.50000 ,    4.33013);
\draw [color=black    ] (  10.00000 ,    3.46410) -- (  11.00000 ,    3.46410);
\draw [color=black    ] (  10.00000 ,    3.46410) -- (   9.50000 ,    4.33013);
\draw [color=black    ] (  10.00000 ,    3.46410) -- (  10.50000 ,    4.33013);
\draw [color=black    ] (  11.00000 ,    3.46410) -- (  12.00000 ,    3.46410);
\draw [color=black    ] (  11.00000 ,    3.46410) -- (  10.50000 ,    4.33013);
\draw [color=black    ] (  11.00000 ,    3.46410) -- (  11.50000 ,    4.33013);
\draw [color=black    ] (  12.00000 ,    3.46410) -- (  11.50000 ,    4.33013);
\draw [color=black    ] (  12.00000 ,    3.46410) -- (  12.50000 ,    4.33013);
\draw [color=black    ] (    .50000 ,    4.33013) -- (   1.50000 ,    4.33013);
\draw [color=black    ] (    .50000 ,    4.33013) -- (    .00000 ,    5.19615);
\draw [color=black    ] (    .50000 ,    4.33013) -- (   1.00000 ,    5.19615);
\draw [color=black    ] (   1.50000 ,    4.33013) -- (   2.50000 ,    4.33013);
\draw [color=black    ] (   1.50000 ,    4.33013) -- (   1.00000 ,    5.19615);
\draw [color=black    ] (   1.50000 ,    4.33013) -- (   2.00000 ,    5.19615);
\draw [color=black    ] (   2.50000 ,    4.33013) -- (   3.50000 ,    4.33013);
\draw [color=black    ] (   2.50000 ,    4.33013) -- (   2.00000 ,    5.19615);
\draw [color=black    ] (   2.50000 ,    4.33013) -- (   3.00000 ,    5.19615);
\draw [color=black    ] (   3.50000 ,    4.33013) -- (   4.50000 ,    4.33013);
\draw [color=black    ] (   3.50000 ,    4.33013) -- (   3.00000 ,    5.19615);
\draw [color=black    ] (   3.50000 ,    4.33013) -- (   4.00000 ,    5.19615);
\draw [color=black    ] (   4.50000 ,    4.33013) -- (   5.50000 ,    4.33013);
\draw [color=black    ] (   4.50000 ,    4.33013) -- (   4.00000 ,    5.19615);
\draw [color=black    ] (   4.50000 ,    4.33013) -- (   5.00000 ,    5.19615);
\draw [color=black    ] (   5.50000 ,    4.33013) -- (   6.50000 ,    4.33013);
\draw [color=black    ] (   5.50000 ,    4.33013) -- (   5.00000 ,    5.19615);
\draw [color=black    ] (   5.50000 ,    4.33013) -- (   6.00000 ,    5.19615);
\draw [color=black    ] (   6.50000 ,    4.33013) -- (   7.50000 ,    4.33013);
\draw [color=black    ] (   6.50000 ,    4.33013) -- (   6.00000 ,    5.19615);
\draw [color=black    ] (   6.50000 ,    4.33013) -- (   7.00000 ,    5.19615);
\draw [color=black    ] (   7.50000 ,    4.33013) -- (   8.50000 ,    4.33013);
\draw [color=black    ] (   7.50000 ,    4.33013) -- (   7.00000 ,    5.19615);
\draw [color=black    ] (   7.50000 ,    4.33013) -- (   8.00000 ,    5.19615);
\draw [color=black    ] (   8.50000 ,    4.33013) -- (   9.50000 ,    4.33013);
\draw [color=black    ] (   8.50000 ,    4.33013) -- (   8.00000 ,    5.19615);
\draw [color=black    ] (   8.50000 ,    4.33013) -- (   9.00000 ,    5.19615);
\draw [color=black    ] (   9.50000 ,    4.33013) -- (  10.50000 ,    4.33013);
\draw [color=black    ] (   9.50000 ,    4.33013) -- (   9.00000 ,    5.19615);
\draw [color=black    ] (   9.50000 ,    4.33013) -- (  10.00000 ,    5.19615);
\draw [color=black    ] (  10.50000 ,    4.33013) -- (  11.50000 ,    4.33013);
\draw [color=black    ] (  10.50000 ,    4.33013) -- (  11.00000 ,    5.19615);
\draw [color=black    ] (  10.50000 ,    4.33013) -- (  10.00000 ,    5.19615);
\draw [color=black    ] (  11.50000 ,    4.33013) -- (  12.50000 ,    4.33013);
\draw [color=black    ] (  11.50000 ,    4.33013) -- (  11.00000 ,    5.19615);
\draw [color=black    ] (  11.50000 ,    4.33013) -- (  12.00000 ,    5.19615);
\draw [color=black    ] (  12.50000 ,    4.33013) -- (  12.00000 ,    5.19615);
\draw [color=black    ] (    .00000 ,    5.19615) -- (   1.00000 ,    5.19615);
\draw [color=black    ] (    .00000 ,    5.19615) -- (    .50000 ,    6.06218);
\draw [color=black    ] (   1.00000 ,    5.19615) -- (   2.00000 ,    5.19615);
\draw [color=black    ] (   1.00000 ,    5.19615) -- (    .50000 ,    6.06218);
\draw [color=black    ] (   1.00000 ,    5.19615) -- (   1.50000 ,    6.06218);
\draw [color=black    ] (   2.00000 ,    5.19615) -- (   3.00000 ,    5.19615);
\draw [color=black    ] (   2.00000 ,    5.19615) -- (   1.50000 ,    6.06218);
\draw [color=black    ] (   2.00000 ,    5.19615) -- (   2.50000 ,    6.06218);
\draw [color=black    ] (   3.00000 ,    5.19615) -- (   4.00000 ,    5.19615);
\draw [color=black    ] (   3.00000 ,    5.19615) -- (   2.50000 ,    6.06218);
\draw [color=black    ] (   3.00000 ,    5.19615) -- (   3.50000 ,    6.06218);
\draw [color=black    ] (   4.00000 ,    5.19615) -- (   5.00000 ,    5.19615);
\draw [color=black    ] (   4.00000 ,    5.19615) -- (   3.50000 ,    6.06218);
\draw [color=black    ] (   4.00000 ,    5.19615) -- (   4.50000 ,    6.06218);
\draw [color=black    ] (   5.00000 ,    5.19615) -- (   6.00000 ,    5.19615);
\draw [color=black    ] (   5.00000 ,    5.19615) -- (   4.50000 ,    6.06218);
\draw [color=black    ] (   5.00000 ,    5.19615) -- (   5.50000 ,    6.06218);
\draw [color=black    ] (   6.00000 ,    5.19615) -- (   7.00000 ,    5.19615);
\draw [color=black    ] (   6.00000 ,    5.19615) -- (   5.50000 ,    6.06218);
\draw [color=black    ] (   6.00000 ,    5.19615) -- (   6.50000 ,    6.06218);
\draw [color=black    ] (   7.00000 ,    5.19615) -- (   8.00000 ,    5.19615);
\draw [color=black    ] (   7.00000 ,    5.19615) -- (   6.50000 ,    6.06218);
\draw [color=black    ] (   7.00000 ,    5.19615) -- (   7.50000 ,    6.06218);
\draw [color=black    ] (   8.00000 ,    5.19615) -- (   9.00000 ,    5.19615);
\draw [color=black    ] (   8.00000 ,    5.19615) -- (   7.50000 ,    6.06218);
\draw [color=black    ] (   8.00000 ,    5.19615) -- (   8.50000 ,    6.06218);
\draw [color=black    ] (   9.00000 ,    5.19615) -- (   8.50000 ,    6.06218);
\draw [color=black    ] (   9.00000 ,    5.19615) -- (   9.50000 ,    6.06218);
\draw [color=black    ] (   9.00000 ,    5.19615) -- (  10.00000 ,    5.19615);
\draw [color=black    ] (  12.00000 ,   10.39230) -- (  11.50000 ,    9.52628);
\draw [color=black    ] (  12.00000 ,   10.39230) -- (  12.50000 ,    9.52628);
\draw [color=black    ] (  12.00000 ,   10.39230) -- (  11.00000 ,   10.39230);
\draw [color=black    ] (  11.00000 ,    5.19615) -- (  12.00000 ,    5.19615);
\draw [color=black    ] (  11.00000 ,    5.19615) -- (  10.50000 ,    6.06218);
\draw [color=black    ] (  11.00000 ,    5.19615) -- (  11.50000 ,    6.06218);
\draw [color=black    ] (  11.00000 ,    5.19615) -- (  10.00000 ,    5.19615);
\draw [color=black    ] (  12.00000 ,    5.19615) -- (  11.50000 ,    6.06218);
\draw [color=black    ] (  12.00000 ,    5.19615) -- (  12.50000 ,    6.06218);
\draw [color=black    ] (    .50000 ,    6.06218) -- (   1.50000 ,    6.06218);
\draw [color=black    ] (    .50000 ,    6.06218) -- (    .00000 ,    6.92820);
\draw [color=black    ] (    .50000 ,    6.06218) -- (   1.00000 ,    6.92820);
\draw [color=black    ] (   1.50000 ,    6.06218) -- (   2.50000 ,    6.06218);
\draw [color=black    ] (   1.50000 ,    6.06218) -- (   1.00000 ,    6.92820);
\draw [color=black    ] (   1.50000 ,    6.06218) -- (   2.00000 ,    6.92820);
\draw [color=black    ] (   2.50000 ,    6.06218) -- (   3.50000 ,    6.06218);
\draw [color=black    ] (   2.50000 ,    6.06218) -- (   2.00000 ,    6.92820);
\draw [color=black    ] (   2.50000 ,    6.06218) -- (   3.00000 ,    6.92820);
\draw [color=black    ] (   3.50000 ,    6.06218) -- (   4.50000 ,    6.06218);
\draw [color=black    ] (   3.50000 ,    6.06218) -- (   3.00000 ,    6.92820);
\draw [color=black    ] (   3.50000 ,    6.06218) -- (   4.00000 ,    6.92820);
\draw [color=black    ] (   4.50000 ,    6.06218) -- (   5.50000 ,    6.06218);
\draw [color=black    ] (   4.50000 ,    6.06218) -- (   4.00000 ,    6.92820);
\draw [color=black    ] (   4.50000 ,    6.06218) -- (   5.00000 ,    6.92820);
\draw [color=black    ] (   5.50000 ,    6.06218) -- (   6.50000 ,    6.06218);
\draw [color=black    ] (   5.50000 ,    6.06218) -- (   5.00000 ,    6.92820);
\draw [color=black    ] (   5.50000 ,    6.06218) -- (   6.00000 ,    6.92820);
\draw [color=black    ] (   6.50000 ,    6.06218) -- (   7.50000 ,    6.06218);
\draw [color=black    ] (   6.50000 ,    6.06218) -- (   6.00000 ,    6.92820);
\draw [color=black    ] (   6.50000 ,    6.06218) -- (   7.00000 ,    6.92820);
\draw [color=black    ] (   7.50000 ,    6.06218) -- (   8.50000 ,    6.06218);
\draw [color=black    ] (   7.50000 ,    6.06218) -- (   7.00000 ,    6.92820);
\draw [color=black    ] (   7.50000 ,    6.06218) -- (   8.00000 ,    6.92820);
\draw [color=black    ] (   8.50000 ,    6.06218) -- (   9.50000 ,    6.06218);
\draw [color=black    ] (   8.50000 ,    6.06218) -- (   8.00000 ,    6.92820);
\draw [color=black    ] (   8.50000 ,    6.06218) -- (   9.00000 ,    6.92820);
\draw [color=black    ] (   9.50000 ,    6.06218) -- (  10.50000 ,    6.06218);
\draw [color=black    ] (   9.50000 ,    6.06218) -- (   9.00000 ,    6.92820);
\draw [color=black    ] (   9.50000 ,    6.06218) -- (  10.00000 ,    6.92820);
\draw [color=black    ] (   9.50000 ,    6.06218) -- (  10.00000 ,    5.19615);
\draw [color=black    ] (  10.50000 ,    6.06218) -- (  11.50000 ,    6.06218);
\draw [color=black    ] (  10.50000 ,    6.06218) -- (  10.00000 ,    6.92820);
\draw [color=black    ] (  10.50000 ,    6.06218) -- (  11.00000 ,    6.92820);
\draw [color=black    ] (  10.50000 ,    6.06218) -- (  10.00000 ,    5.19615);
\draw [color=black    ] (  11.50000 ,    6.06218) -- (  12.50000 ,    6.06218);
\draw [color=black    ] (  11.50000 ,    6.06218) -- (  11.00000 ,    6.92820);
\draw [color=black    ] (  11.50000 ,    6.06218) -- (  12.00000 ,    6.92820);
\draw [color=black    ] (  12.50000 ,    6.06218) -- (  12.00000 ,    6.92820);
\draw [color=black    ] (    .00000 ,    6.92820) -- (   1.00000 ,    6.92820);
\draw [color=black    ] (    .00000 ,    6.92820) -- (    .50000 ,    7.79423);
\draw [color=black    ] (   1.00000 ,    6.92820) -- (   2.00000 ,    6.92820);
\draw [color=black    ] (   1.00000 ,    6.92820) -- (    .50000 ,    7.79423);
\draw [color=black    ] (   1.00000 ,    6.92820) -- (   1.50000 ,    7.79423);
\draw [color=black    ] (   2.00000 ,    6.92820) -- (   3.00000 ,    6.92820);
\draw [color=black    ] (   2.00000 ,    6.92820) -- (   1.50000 ,    7.79423);
\draw [color=black    ] (   2.00000 ,    6.92820) -- (   2.50000 ,    7.79423);
\draw [color=black    ] (   3.00000 ,    6.92820) -- (   4.00000 ,    6.92820);
\draw [color=black    ] (   3.00000 ,    6.92820) -- (   2.50000 ,    7.79423);
\draw [color=black    ] (   3.00000 ,    6.92820) -- (   3.50000 ,    7.79423);
\draw [color=black    ] (   4.00000 ,    6.92820) -- (   5.00000 ,    6.92820);
\draw [color=black    ] (   4.00000 ,    6.92820) -- (   3.50000 ,    7.79423);
\draw [color=black    ] (   4.00000 ,    6.92820) -- (   4.50000 ,    7.79423);
\draw [color=black    ] (   5.00000 ,    6.92820) -- (   6.00000 ,    6.92820);
\draw [color=black    ] (   5.00000 ,    6.92820) -- (   4.50000 ,    7.79423);
\draw [color=black    ] (   5.00000 ,    6.92820) -- (   5.50000 ,    7.79423);
\draw [color=black    ] (   6.00000 ,    6.92820) -- (   7.00000 ,    6.92820);
\draw [color=black    ] (   6.00000 ,    6.92820) -- (   5.50000 ,    7.79423);
\draw [color=black    ] (   6.00000 ,    6.92820) -- (   6.50000 ,    7.79423);
\draw [color=black    ] (   7.00000 ,    6.92820) -- (   8.00000 ,    6.92820);
\draw [color=black    ] (   7.00000 ,    6.92820) -- (   6.50000 ,    7.79423);
\draw [color=black    ] (   7.00000 ,    6.92820) -- (   7.50000 ,    7.79423);
\draw [color=black    ] (   8.00000 ,    6.92820) -- (   9.00000 ,    6.92820);
\draw [color=black    ] (   8.00000 ,    6.92820) -- (   7.50000 ,    7.79423);
\draw [color=black    ] (   8.00000 ,    6.92820) -- (   8.50000 ,    7.79423);
\draw [color=black    ] (   9.00000 ,    6.92820) -- (  10.00000 ,    6.92820);
\draw [color=black    ] (   9.00000 ,    6.92820) -- (   8.50000 ,    7.79423);
\draw [color=black    ] (   9.00000 ,    6.92820) -- (   9.50000 ,    7.79423);
\draw [color=black    ] (  10.00000 ,    6.92820) -- (  11.00000 ,    6.92820);
\draw [color=black    ] (  10.00000 ,    6.92820) -- (   9.50000 ,    7.79423);
\draw [color=black    ] (  10.00000 ,    6.92820) -- (  10.50000 ,    7.79423);
\draw [color=black    ] (  11.00000 ,    6.92820) -- (  12.00000 ,    6.92820);
\draw [color=black    ] (  11.00000 ,    6.92820) -- (  10.50000 ,    7.79423);
\draw [color=black    ] (  11.00000 ,    6.92820) -- (  11.50000 ,    7.79423);
\draw [color=black    ] (  12.00000 ,    6.92820) -- (  11.50000 ,    7.79423);
\draw [color=black    ] (  12.00000 ,    6.92820) -- (  12.50000 ,    7.79423);
\draw [color=black    ] (    .50000 ,    7.79423) -- (   1.50000 ,    7.79423);
\draw [color=black    ] (    .50000 ,    7.79423) -- (    .00000 ,    8.66025);
\draw [color=black    ] (    .50000 ,    7.79423) -- (   1.00000 ,    8.66025);
\draw [color=black    ] (   1.50000 ,    7.79423) -- (   2.50000 ,    7.79423);
\draw [color=black    ] (   1.50000 ,    7.79423) -- (   1.00000 ,    8.66025);
\draw [color=black    ] (   1.50000 ,    7.79423) -- (   2.00000 ,    8.66025);
\draw [color=black    ] (   2.50000 ,    7.79423) -- (   3.50000 ,    7.79423);
\draw [color=black    ] (   2.50000 ,    7.79423) -- (   2.00000 ,    8.66025);
\draw [color=black    ] (   2.50000 ,    7.79423) -- (   3.00000 ,    8.66025);
\draw [color=black    ] (   3.50000 ,    7.79423) -- (   4.50000 ,    7.79423);
\draw [color=black    ] (   3.50000 ,    7.79423) -- (   3.00000 ,    8.66025);
\draw [color=black    ] (   3.50000 ,    7.79423) -- (   4.00000 ,    8.66025);
\draw [color=black    ] (   4.50000 ,    7.79423) -- (   5.50000 ,    7.79423);
\draw [color=black    ] (   4.50000 ,    7.79423) -- (   4.00000 ,    8.66025);
\draw [color=black    ] (   4.50000 ,    7.79423) -- (   5.00000 ,    8.66025);
\draw [color=black    ] (   5.50000 ,    7.79423) -- (   6.50000 ,    7.79423);
\draw [color=black    ] (   5.50000 ,    7.79423) -- (   5.00000 ,    8.66025);
\draw [color=black    ] (   5.50000 ,    7.79423) -- (   6.00000 ,    8.66025);
\draw [color=black    ] (   6.50000 ,    7.79423) -- (   7.50000 ,    7.79423);
\draw [color=black    ] (   6.50000 ,    7.79423) -- (   6.00000 ,    8.66025);
\draw [color=black    ] (   6.50000 ,    7.79423) -- (   7.00000 ,    8.66025);
\draw [color=black    ] (   7.50000 ,    7.79423) -- (   8.50000 ,    7.79423);
\draw [color=black    ] (   7.50000 ,    7.79423) -- (   7.00000 ,    8.66025);
\draw [color=black    ] (   7.50000 ,    7.79423) -- (   8.00000 ,    8.66025);
\draw [color=black    ] (   8.50000 ,    7.79423) -- (   9.50000 ,    7.79423);
\draw [color=black    ] (   8.50000 ,    7.79423) -- (   8.00000 ,    8.66025);
\draw [color=black    ] (   8.50000 ,    7.79423) -- (   9.00000 ,    8.66025);
\draw [color=black    ] (   9.50000 ,    7.79423) -- (  10.50000 ,    7.79423);
\draw [color=black    ] (   9.50000 ,    7.79423) -- (   9.00000 ,    8.66025);
\draw [color=black    ] (   9.50000 ,    7.79423) -- (  10.00000 ,    8.66025);
\draw [color=black    ] (  10.50000 ,    7.79423) -- (  11.50000 ,    7.79423);
\draw [color=black    ] (  10.50000 ,    7.79423) -- (  10.00000 ,    8.66025);
\draw [color=black    ] (  10.50000 ,    7.79423) -- (  11.00000 ,    8.66025);
\draw [color=black    ] (  11.50000 ,    7.79423) -- (  12.50000 ,    7.79423);
\draw [color=black    ] (  11.50000 ,    7.79423) -- (  11.00000 ,    8.66025);
\draw [color=black    ] (  11.50000 ,    7.79423) -- (  12.00000 ,    8.66025);
\draw [color=black    ] (  12.50000 ,    7.79423) -- (  12.00000 ,    8.66025);
\draw [color=black    ] (    .00000 ,    8.66025) -- (   1.00000 ,    8.66025);
\draw [color=black    ] (    .00000 ,    8.66025) -- (    .50000 ,    9.52628);
\draw [color=black    ] (   1.00000 ,    8.66025) -- (   2.00000 ,    8.66025);
\draw [color=black    ] (   1.00000 ,    8.66025) -- (    .50000 ,    9.52628);
\draw [color=black    ] (   1.00000 ,    8.66025) -- (   1.50000 ,    9.52628);
\draw [color=black    ] (   2.00000 ,    8.66025) -- (   3.00000 ,    8.66025);
\draw [color=black    ] (   2.00000 ,    8.66025) -- (   1.50000 ,    9.52628);
\draw [color=black    ] (   2.00000 ,    8.66025) -- (   2.50000 ,    9.52628);
\draw [color=black    ] (   3.00000 ,    8.66025) -- (   4.00000 ,    8.66025);
\draw [color=black    ] (   3.00000 ,    8.66025) -- (   2.50000 ,    9.52628);
\draw [color=black    ] (   3.00000 ,    8.66025) -- (   3.50000 ,    9.52628);
\draw [color=black    ] (   4.00000 ,    8.66025) -- (   5.00000 ,    8.66025);
\draw [color=black    ] (   4.00000 ,    8.66025) -- (   3.50000 ,    9.52628);
\draw [color=black    ] (   4.00000 ,    8.66025) -- (   4.50000 ,    9.52628);
\draw [color=black    ] (   5.00000 ,    8.66025) -- (   6.00000 ,    8.66025);
\draw [color=black    ] (   5.00000 ,    8.66025) -- (   4.50000 ,    9.52628);
\draw [color=black    ] (   5.00000 ,    8.66025) -- (   5.50000 ,    9.52628);
\draw [color=black    ] (   6.00000 ,    8.66025) -- (   7.00000 ,    8.66025);
\draw [color=black    ] (   6.00000 ,    8.66025) -- (   5.50000 ,    9.52628);
\draw [color=black    ] (   6.00000 ,    8.66025) -- (   6.50000 ,    9.52628);
\draw [color=black    ] (   7.00000 ,    8.66025) -- (   8.00000 ,    8.66025);
\draw [color=black    ] (   7.00000 ,    8.66025) -- (   6.50000 ,    9.52628);
\draw [color=black    ] (   7.00000 ,    8.66025) -- (   7.50000 ,    9.52628);
\draw [color=black    ] (   8.00000 ,    8.66025) -- (   9.00000 ,    8.66025);
\draw [color=black    ] (   8.00000 ,    8.66025) -- (   7.50000 ,    9.52628);
\draw [color=black    ] (   8.00000 ,    8.66025) -- (   8.50000 ,    9.52628);
\draw [color=black    ] (   9.00000 ,    8.66025) -- (  10.00000 ,    8.66025);
\draw [color=black    ] (   9.00000 ,    8.66025) -- (   8.50000 ,    9.52628);
\draw [color=black    ] (   9.00000 ,    8.66025) -- (   9.50000 ,    9.52628);
\draw [color=black    ] (  10.00000 ,    8.66025) -- (  11.00000 ,    8.66025);
\draw [color=black    ] (  10.00000 ,    8.66025) -- (   9.50000 ,    9.52628);
\draw [color=black    ] (  10.00000 ,    8.66025) -- (  10.50000 ,    9.52628);
\draw [color=black    ] (  11.00000 ,    8.66025) -- (  12.00000 ,    8.66025);
\draw [color=black    ] (  11.00000 ,    8.66025) -- (  10.50000 ,    9.52628);
\draw [color=black    ] (  11.00000 ,    8.66025) -- (  11.50000 ,    9.52628);
\draw [color=black    ] (  12.00000 ,    8.66025) -- (  11.50000 ,    9.52628);
\draw [color=black    ] (  12.00000 ,    8.66025) -- (  12.50000 ,    9.52628);
\draw [color=black    ] (    .50000 ,    9.52628) -- (   1.50000 ,    9.52628);
\draw [color=black    ] (    .50000 ,    9.52628) -- (    .00000 ,   10.39230);
\draw [color=black    ] (    .50000 ,    9.52628) -- (   1.00000 ,   10.39230);
\draw [color=black    ] (   1.50000 ,    9.52628) -- (   2.50000 ,    9.52628);
\draw [color=black    ] (   1.50000 ,    9.52628) -- (   1.00000 ,   10.39230);
\draw [color=black    ] (   1.50000 ,    9.52628) -- (   2.00000 ,   10.39230);
\draw [color=black    ] (   2.50000 ,    9.52628) -- (   3.50000 ,    9.52628);
\draw [color=black    ] (   2.50000 ,    9.52628) -- (   2.00000 ,   10.39230);
\draw [color=black    ] (   2.50000 ,    9.52628) -- (   3.00000 ,   10.39230);
\draw [color=black    ] (   3.50000 ,    9.52628) -- (   4.50000 ,    9.52628);
\draw [color=black    ] (   3.50000 ,    9.52628) -- (   3.00000 ,   10.39230);
\draw [color=black    ] (   3.50000 ,    9.52628) -- (   4.00000 ,   10.39230);
\draw [color=black    ] (   4.50000 ,    9.52628) -- (   5.50000 ,    9.52628);
\draw [color=black    ] (   4.50000 ,    9.52628) -- (   4.00000 ,   10.39230);
\draw [color=black    ] (   4.50000 ,    9.52628) -- (   5.00000 ,   10.39230);
\draw [color=black    ] (   5.50000 ,    9.52628) -- (   6.50000 ,    9.52628);
\draw [color=black    ] (   5.50000 ,    9.52628) -- (   5.00000 ,   10.39230);
\draw [color=black    ] (   5.50000 ,    9.52628) -- (   6.00000 ,   10.39230);
\draw [color=black    ] (   6.50000 ,    9.52628) -- (   7.50000 ,    9.52628);
\draw [color=black    ] (   6.50000 ,    9.52628) -- (   6.00000 ,   10.39230);
\draw [color=black    ] (   6.50000 ,    9.52628) -- (   7.00000 ,   10.39230);
\draw [color=black    ] (   7.50000 ,    9.52628) -- (   8.50000 ,    9.52628);
\draw [color=black    ] (   7.50000 ,    9.52628) -- (   7.00000 ,   10.39230);
\draw [color=black    ] (   7.50000 ,    9.52628) -- (   8.00000 ,   10.39230);
\draw [color=black    ] (   8.50000 ,    9.52628) -- (   9.50000 ,    9.52628);
\draw [color=black    ] (   8.50000 ,    9.52628) -- (   8.00000 ,   10.39230);
\draw [color=black    ] (   8.50000 ,    9.52628) -- (   9.00000 ,   10.39230);
\draw [color=black    ] (   9.50000 ,    9.52628) -- (  10.50000 ,    9.52628);
\draw [color=black    ] (   9.50000 ,    9.52628) -- (   9.00000 ,   10.39230);
\draw [color=black    ] (   9.50000 ,    9.52628) -- (  10.00000 ,   10.39230);
\draw [color=black    ] (  10.50000 ,    9.52628) -- (  11.50000 ,    9.52628);
\draw [color=black    ] (  10.50000 ,    9.52628) -- (  10.00000 ,   10.39230);
\draw [color=black    ] (  10.50000 ,    9.52628) -- (  11.00000 ,   10.39230);
\draw [color=black    ] (  11.50000 ,    9.52628) -- (  12.50000 ,    9.52628);
\draw [color=black    ] (  11.50000 ,    9.52628) -- (  11.00000 ,   10.39230);
\draw [color=black    ] (    .00000 ,   10.39230) -- (   1.00000 ,   10.39230);
\draw [color=black    ] (   1.00000 ,   10.39230) -- (   2.00000 ,   10.39230);
\draw [color=black    ] (   2.00000 ,   10.39230) -- (   3.00000 ,   10.39230);
\draw [color=black    ] (   3.00000 ,   10.39230) -- (   4.00000 ,   10.39230);
\draw [color=black    ] (   4.00000 ,   10.39230) -- (   5.00000 ,   10.39230);
\draw [color=black    ] (   5.00000 ,   10.39230) -- (   6.00000 ,   10.39230);
\draw [color=black    ] (   6.00000 ,   10.39230) -- (   7.00000 ,   10.39230);
\draw [color=black    ] (   7.00000 ,   10.39230) -- (   8.00000 ,   10.39230);
\draw [color=black    ] (   8.00000 ,   10.39230) -- (   9.00000 ,   10.39230);
\draw [color=black    ] (   9.00000 ,   10.39230) -- (  10.00000 ,   10.39230);
\draw [color=black    ] (  10.00000 ,   10.39230) -- (  11.00000 ,   10.39230);
\draw [red] (   5.50000 ,    2.59808) circle [radius=   2.40000];
\draw [red] (   5.00000 ,    5.19615) circle [radius=   2.40000];
\draw [red] (   6.00000 ,    6.92820) circle [radius=   2.40000];
\draw [red] (   5.50000 ,    4.33013) circle [radius=   2.40000];

%jeb aug 2021 sensor centres start
\node at (  5.50000 ,    2.59808) [rectangle    , fill=red    ] {};
\node at (  5.00000 ,    5.19615) [rectangle    , fill=red    ] {};
\node at (  6.00000 ,    6.92820) [rectangle    , fill=red    ] {};
\node at (  5.50000 ,    4.33013) [rectangle    , fill=red    ] {};
%jeb sensor centres end

\draw[very thick] (    .00000 ,     .00000) -- (  12.50000 ,     .00000);
\draw[very thick] (  12.50000 ,     .00000) -- (  12.50000 ,   10.39230);
\draw[very thick] (  12.50000 ,   10.39230) -- (    .00000 ,   10.39230);
\draw[very thick] (    .00000 ,   10.39230) -- (    .00000 ,     .00000);
\node at (   2.50000 ,     .86603) [circle    , fill=blue     ] {};
\node at (   2.50000 ,     .86603) [circle    , fill=blue     ] {};
\node at (   1.50000 ,    4.33013) [circle    , fill=blue     ] {};
\node at (   1.50000 ,    4.33013) [circle    , fill=blue     ] {};
\node at (  10.00000 ,    5.19615) [rectangle    , fill=green    ] {};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=\tikzscale]	
\draw [color=black] (    .00000 ,     .00000) -- (  30.00000 ,     .00000);
\draw [color=black] (    .50000 ,     .86603) -- (  30.50000 ,     .86603);
\draw [color=black] (    .00000 ,    1.73205) -- (  30.00000 ,    1.73205);
\draw [color=black] (    .50000 ,    2.59808) -- (  30.50000 ,    2.59808);
\draw [color=black] (    .00000 ,    3.46410) -- (  30.00000 ,    3.46410);
\draw [color=black] (    .50000 ,    4.33013) -- (  30.50000 ,    4.33013);
\draw [color=black] (    .00000 ,    5.19615) -- (  30.00000 ,    5.19615);
\draw [color=black] (    .50000 ,    6.06218) -- (  30.50000 ,    6.06218);
\draw [color=black] (    .00000 ,    6.92820) -- (  30.00000 ,    6.92820);
\draw [color=black] (    .50000 ,    7.79423) -- (  30.50000 ,    7.79423);
\draw [color=black] (    .00000 ,    8.66025) -- (  30.00000 ,    8.66025);
\draw [color=black] (    .50000 ,    9.52628) -- (  30.50000 ,    9.52628);
\draw [color=black] (    .00000 ,   10.39230) -- (  30.00000 ,   10.39230);
\draw [color=black] (    .50000 ,   11.25833) -- (  30.50000 ,   11.25833);
\draw [color=black] (    .00000 ,   12.12436) -- (  30.00000 ,   12.12436);
\draw [color=black] (    .50000 ,   12.99038) -- (  30.50000 ,   12.99038);
\draw [color=black] (    .00000 ,   13.85641) -- (  30.00000 ,   13.85641);
\draw [color=black] (    .50000 ,   14.72243) -- (  30.50000 ,   14.72243);
\draw [color=black] (    .00000 ,   15.58846) -- (  30.00000 ,   15.58846);
\draw [color=black] (    .50000 ,   16.45448) -- (  30.50000 ,   16.45448);
\draw [color=black] (    .00000 ,   17.32051) -- (  30.00000 ,   17.32051);
\draw [color=black] (    .50000 ,   18.18653) -- (  30.50000 ,   18.18653);
\draw [color=black] (    .00000 ,   19.05256) -- (  30.00000 ,   19.05256);
\draw [color=black] (    .50000 ,   19.91858) -- (  30.50000 ,   19.91858);
\draw [color=black] (    .00000 ,   20.78461) -- (  30.00000 ,   20.78461);
\draw [color=black] (    .50000 ,   21.65064) -- (  30.50000 ,   21.65064);
\draw [color=black] (    .00000 ,   22.51666) -- (  30.00000 ,   22.51666);
\draw [color=black] (    .50000 ,   23.38269) -- (  30.50000 ,   23.38269);
\draw [color=black] (    .00000 ,   24.24871) -- (  30.00000 ,   24.24871);
\draw [color=black] (    .50000 ,   25.11474) -- (  30.50000 ,   25.11474);
\draw [color=black] (    .00000 ,   25.98076) -- (  30.00000 ,   25.98076);
\draw [color=black] (   1.00000 ,     .00000) -- (  16.00000 ,   25.98076);
\draw [color=black] (   1.00000 ,     .00000) -- (    .00000 ,    1.73205);
\draw [color=black] (   2.00000 ,     .00000) -- (  17.00000 ,   25.98076);
\draw [color=black] (   2.00000 ,     .00000) -- (    .00000 ,    3.46410);
\draw [color=black] (   3.00000 ,     .00000) -- (  18.00000 ,   25.98076);
\draw [color=black] (   3.00000 ,     .00000) -- (    .00000 ,    5.19615);
\draw [color=black] (   4.00000 ,     .00000) -- (  19.00000 ,   25.98076);
\draw [color=black] (   4.00000 ,     .00000) -- (    .00000 ,    6.92820);
\draw [color=black] (   5.00000 ,     .00000) -- (  20.00000 ,   25.98076);
\draw [color=black] (   5.00000 ,     .00000) -- (    .00000 ,    8.66025);
\draw [color=black] (   6.00000 ,     .00000) -- (  21.00000 ,   25.98076);
\draw [color=black] (   6.00000 ,     .00000) -- (    .00000 ,   10.39230);
\draw [color=black] (   7.00000 ,     .00000) -- (  22.00000 ,   25.98076);
\draw [color=black] (   7.00000 ,     .00000) -- (    .00000 ,   12.12436);
\draw [color=black] (   8.00000 ,     .00000) -- (  23.00000 ,   25.98076);
\draw [color=black] (   8.00000 ,     .00000) -- (    .00000 ,   13.85641);
\draw [color=black] (   9.00000 ,     .00000) -- (  24.00000 ,   25.98076);
\draw [color=black] (   9.00000 ,     .00000) -- (    .00000 ,   15.58846);
\draw [color=black] (  10.00000 ,     .00000) -- (  25.00000 ,   25.98076);
\draw [color=black] (  10.00000 ,     .00000) -- (    .00000 ,   17.32051);
\draw [color=black] (  11.00000 ,     .00000) -- (  26.00000 ,   25.98076);
\draw [color=black] (  11.00000 ,     .00000) -- (    .00000 ,   19.05256);
\draw [color=black] (  12.00000 ,     .00000) -- (  27.00000 ,   25.98076);
\draw [color=black] (  12.00000 ,     .00000) -- (    .00000 ,   20.78461);
\draw [color=black] (  13.00000 ,     .00000) -- (  28.00000 ,   25.98076);
\draw [color=black] (  13.00000 ,     .00000) -- (    .00000 ,   22.51666);
\draw [color=black] (  14.00000 ,     .00000) -- (  29.00000 ,   25.98076);
\draw [color=black] (  14.00000 ,     .00000) -- (    .00000 ,   24.24871);
\draw [color=black] (  15.00000 ,     .00000) -- (  30.00000 ,   25.98076);
\draw [color=black] (  15.00000 ,     .00000) -- (    .00000 ,   25.98076);
\draw [color=black] (  16.00000 ,     .00000) -- (  30.50000 ,   25.11474);
\draw [color=black] (  16.00000 ,     .00000) -- (   1.00000 ,   25.98076);
\draw [color=black] (  17.00000 ,     .00000) -- (  30.50000 ,   23.38269);
\draw [color=black] (  17.00000 ,     .00000) -- (   2.00000 ,   25.98076);
\draw [color=black] (  18.00000 ,     .00000) -- (  30.50000 ,   21.65064);
\draw [color=black] (  18.00000 ,     .00000) -- (   3.00000 ,   25.98076);
\draw [color=black] (  19.00000 ,     .00000) -- (  30.50000 ,   19.91858);
\draw [color=black] (  19.00000 ,     .00000) -- (   4.00000 ,   25.98076);
\draw [color=black] (  20.00000 ,     .00000) -- (  30.50000 ,   18.18653);
\draw [color=black] (  20.00000 ,     .00000) -- (   5.00000 ,   25.98076);
\draw [color=black] (  21.00000 ,     .00000) -- (  30.50000 ,   16.45448);
\draw [color=black] (  21.00000 ,     .00000) -- (   6.00000 ,   25.98076);
\draw [color=black] (  22.00000 ,     .00000) -- (  30.50000 ,   14.72243);
\draw [color=black] (  22.00000 ,     .00000) -- (   7.00000 ,   25.98076);
\draw [color=black] (  23.00000 ,     .00000) -- (  30.50000 ,   12.99038);
\draw [color=black] (  23.00000 ,     .00000) -- (   8.00000 ,   25.98076);
\draw [color=black] (  24.00000 ,     .00000) -- (  30.50000 ,   11.25833);
\draw [color=black] (  24.00000 ,     .00000) -- (   9.00000 ,   25.98076);
\draw [color=black] (  25.00000 ,     .00000) -- (  30.50000 ,    9.52628);
\draw [color=black] (  25.00000 ,     .00000) -- (  10.00000 ,   25.98076);
\draw [color=black] (  26.00000 ,     .00000) -- (  30.50000 ,    7.79423);
\draw [color=black] (  26.00000 ,     .00000) -- (  11.00000 ,   25.98076);
\draw [color=black] (  27.00000 ,     .00000) -- (  30.50000 ,    6.06218);
\draw [color=black] (  27.00000 ,     .00000) -- (  12.00000 ,   25.98076);
\draw [color=black] (  28.00000 ,     .00000) -- (  30.50000 ,    4.33013);
\draw [color=black] (  28.00000 ,     .00000) -- (  13.00000 ,   25.98076);
\draw [color=black] (  29.00000 ,     .00000) -- (  30.50000 ,    2.59808);
\draw [color=black] (  29.00000 ,     .00000) -- (  14.00000 ,   25.98076);
\draw [color=black] (  30.00000 ,     .00000) -- (  30.50000 ,     .86603);
\draw [color=black] (  30.00000 ,     .00000) -- (  15.00000 ,   25.98076);
\draw [color=black] (   1.00000 ,   25.98076) -- (    .00000 ,   24.24871);
\draw [color=black] (   2.00000 ,   25.98076) -- (    .00000 ,   22.51666);
\draw [color=black] (   3.00000 ,   25.98076) -- (    .00000 ,   20.78461);
\draw [color=black] (   4.00000 ,   25.98076) -- (    .00000 ,   19.05256);
\draw [color=black] (   5.00000 ,   25.98076) -- (    .00000 ,   17.32051);
\draw [color=black] (   6.00000 ,   25.98076) -- (    .00000 ,   15.58846);
\draw [color=black] (   7.00000 ,   25.98076) -- (    .00000 ,   13.85641);
\draw [color=black] (   8.00000 ,   25.98076) -- (    .00000 ,   12.12436);
\draw [color=black] (   9.00000 ,   25.98076) -- (    .00000 ,   10.39230);
\draw [color=black] (  10.00000 ,   25.98076) -- (    .00000 ,    8.66025);
\draw [color=black] (  11.00000 ,   25.98076) -- (    .00000 ,    6.92820);
\draw [color=black] (  12.00000 ,   25.98076) -- (    .00000 ,    5.19615);
\draw [color=black] (  13.00000 ,   25.98076) -- (    .00000 ,    3.46410);
\draw [color=black] (  14.00000 ,   25.98076) -- (    .00000 ,    1.73205);
\draw [color=black] (  15.00000 ,   25.98076) -- (    .00000 ,     .00000);
\draw [color=black] (  16.00000 ,   25.98076) -- (  30.50000 ,     .86603);
\draw [color=black] (  17.00000 ,   25.98076) -- (  30.50000 ,    2.59808);
\draw [color=black] (  18.00000 ,   25.98076) -- (  30.50000 ,    4.33013);
\draw [color=black] (  19.00000 ,   25.98076) -- (  30.50000 ,    6.06218);
\draw [color=black] (  20.00000 ,   25.98076) -- (  30.50000 ,    7.79423);
\draw [color=black] (  21.00000 ,   25.98076) -- (  30.50000 ,    9.52628);
\draw [color=black] (  22.00000 ,   25.98076) -- (  30.50000 ,   11.25833);
\draw [color=black] (  23.00000 ,   25.98076) -- (  30.50000 ,   12.99038);
\draw [color=black] (  24.00000 ,   25.98076) -- (  30.50000 ,   14.72243);
\draw [color=black] (  25.00000 ,   25.98076) -- (  30.50000 ,   16.45448);
\draw [color=black] (  26.00000 ,   25.98076) -- (  30.50000 ,   18.18653);
\draw [color=black] (  27.00000 ,   25.98076) -- (  30.50000 ,   19.91858);
\draw [color=black] (  28.00000 ,   25.98076) -- (  30.50000 ,   21.65064);
\draw [color=black] (  29.00000 ,   25.98076) -- (  30.50000 ,   23.38269);
\draw [color=black] (  30.00000 ,   25.98076) -- (  30.50000 ,   25.11474);
\draw[very thick] (    .00000 ,     .00000) -- (  30.50000 ,     .00000);
\draw[very thick] (  30.50000 ,     .00000) -- (  30.50000 ,   25.98076);
\draw[very thick] (  30.50000 ,   25.98076) -- (    .00000 ,   25.98076);
\draw[very thick] (    .00000 ,   25.98076) -- (    .00000 ,     .00000);
\end{tikzpicture}
\begin{tikzpicture}[scale=\tikzscale]	
\draw [color=black] (    .00000 ,     .00000) -- (  60.00000 ,     .00000);
\draw [color=black] (    .50000 ,     .86603) -- (  60.50000 ,     .86603);
\draw [color=black] (    .00000 ,    1.73205) -- (  60.00000 ,    1.73205);
\draw [color=black] (    .50000 ,    2.59808) -- (  60.50000 ,    2.59808);
\draw [color=black] (    .00000 ,    3.46410) -- (  60.00000 ,    3.46410);
\draw [color=black] (    .50000 ,    4.33013) -- (  60.50000 ,    4.33013);
\draw [color=black] (    .00000 ,    5.19615) -- (  60.00000 ,    5.19615);
\draw [color=black] (    .50000 ,    6.06218) -- (  60.50000 ,    6.06218);
\draw [color=black] (    .00000 ,    6.92820) -- (  60.00000 ,    6.92820);
\draw [color=black] (    .50000 ,    7.79423) -- (  60.50000 ,    7.79423);
\draw [color=black] (    .00000 ,    8.66025) -- (  60.00000 ,    8.66025);
\draw [color=black] (    .50000 ,    9.52628) -- (  60.50000 ,    9.52628);
\draw [color=black] (    .00000 ,   10.39230) -- (  60.00000 ,   10.39230);
\draw [color=black] (    .50000 ,   11.25833) -- (  60.50000 ,   11.25833);
\draw [color=black] (    .00000 ,   12.12436) -- (  60.00000 ,   12.12436);
\draw [color=black] (    .50000 ,   12.99038) -- (  60.50000 ,   12.99038);
\draw [color=black] (    .00000 ,   13.85641) -- (  60.00000 ,   13.85641);
\draw [color=black] (    .50000 ,   14.72243) -- (  60.50000 ,   14.72243);
\draw [color=black] (    .00000 ,   15.58846) -- (  60.00000 ,   15.58846);
\draw [color=black] (    .50000 ,   16.45448) -- (  60.50000 ,   16.45448);
\draw [color=black] (    .00000 ,   17.32051) -- (  60.00000 ,   17.32051);
\draw [color=black] (    .50000 ,   18.18653) -- (  60.50000 ,   18.18653);
\draw [color=black] (    .00000 ,   19.05256) -- (  60.00000 ,   19.05256);
\draw [color=black] (    .50000 ,   19.91858) -- (  60.50000 ,   19.91858);
\draw [color=black] (    .00000 ,   20.78461) -- (  60.00000 ,   20.78461);
\draw [color=black] (    .50000 ,   21.65064) -- (  60.50000 ,   21.65064);
\draw [color=black] (    .00000 ,   22.51666) -- (  60.00000 ,   22.51666);
\draw [color=black] (    .50000 ,   23.38269) -- (  60.50000 ,   23.38269);
\draw [color=black] (    .00000 ,   24.24871) -- (  60.00000 ,   24.24871);
\draw [color=black] (    .50000 ,   25.11474) -- (  60.50000 ,   25.11474);
\draw [color=black] (    .00000 ,   25.98076) -- (  60.00000 ,   25.98076);
\draw [color=black] (    .50000 ,   26.84679) -- (  60.50000 ,   26.84679);
\draw [color=black] (    .00000 ,   27.71281) -- (  60.00000 ,   27.71281);
\draw [color=black] (    .50000 ,   28.57884) -- (  60.50000 ,   28.57884);
\draw [color=black] (    .00000 ,   29.44486) -- (  60.00000 ,   29.44486);
\draw [color=black] (    .50000 ,   30.31089) -- (  60.50000 ,   30.31089);
\draw [color=black] (    .00000 ,   31.17691) -- (  60.00000 ,   31.17691);
\draw [color=black] (    .50000 ,   32.04294) -- (  60.50000 ,   32.04294);
\draw [color=black] (    .00000 ,   32.90897) -- (  60.00000 ,   32.90897);
\draw [color=black] (    .50000 ,   33.77499) -- (  60.50000 ,   33.77499);
\draw [color=black] (    .00000 ,   34.64102) -- (  60.00000 ,   34.64102);
\draw [color=black] (    .50000 ,   35.50704) -- (  60.50000 ,   35.50704);
\draw [color=black] (    .00000 ,   36.37307) -- (  60.00000 ,   36.37307);
\draw [color=black] (    .50000 ,   37.23909) -- (  60.50000 ,   37.23909);
\draw [color=black] (    .00000 ,   38.10512) -- (  60.00000 ,   38.10512);
\draw [color=black] (    .50000 ,   38.97114) -- (  60.50000 ,   38.97114);
\draw [color=black] (    .00000 ,   39.83717) -- (  60.00000 ,   39.83717);
\draw [color=black] (    .50000 ,   40.70319) -- (  60.50000 ,   40.70319);
\draw [color=black] (    .00000 ,   41.56922) -- (  60.00000 ,   41.56922);
\draw [color=black] (    .50000 ,   42.43524) -- (  60.50000 ,   42.43524);
\draw [color=black] (    .00000 ,   43.30127) -- (  60.00000 ,   43.30127);
\draw [color=black] (    .50000 ,   44.16730) -- (  60.50000 ,   44.16730);
\draw [color=black] (    .00000 ,   45.03332) -- (  60.00000 ,   45.03332);
\draw [color=black] (    .50000 ,   45.89935) -- (  60.50000 ,   45.89935);
\draw [color=black] (    .00000 ,   46.76537) -- (  60.00000 ,   46.76537);
\draw [color=black] (    .50000 ,   47.63140) -- (  60.50000 ,   47.63140);
\draw [color=black] (    .00000 ,   48.49742) -- (  60.00000 ,   48.49742);
\draw [color=black] (    .50000 ,   49.36345) -- (  60.50000 ,   49.36345);
\draw [color=black] (    .00000 ,   50.22947) -- (  60.00000 ,   50.22947);
\draw [color=black] (    .50000 ,   51.09550) -- (  60.50000 ,   51.09550);
\draw [color=black] (    .00000 ,   51.96152) -- (  60.00000 ,   51.96152);
\draw [color=black] (   1.00000 ,     .00000) -- (  31.00000 ,   51.96152);
\draw [color=black] (   1.00000 ,     .00000) -- (    .00000 ,    1.73205);
\draw [color=black] (   2.00000 ,     .00000) -- (  32.00000 ,   51.96152);
\draw [color=black] (   2.00000 ,     .00000) -- (    .00000 ,    3.46410);
\draw [color=black] (   3.00000 ,     .00000) -- (  33.00000 ,   51.96152);
\draw [color=black] (   3.00000 ,     .00000) -- (    .00000 ,    5.19615);
\draw [color=black] (   4.00000 ,     .00000) -- (  34.00000 ,   51.96152);
\draw [color=black] (   4.00000 ,     .00000) -- (    .00000 ,    6.92820);
\draw [color=black] (   5.00000 ,     .00000) -- (  35.00000 ,   51.96152);
\draw [color=black] (   5.00000 ,     .00000) -- (    .00000 ,    8.66025);
\draw [color=black] (   6.00000 ,     .00000) -- (  36.00000 ,   51.96152);
\draw [color=black] (   6.00000 ,     .00000) -- (    .00000 ,   10.39230);
\draw [color=black] (   7.00000 ,     .00000) -- (  37.00000 ,   51.96152);
\draw [color=black] (   7.00000 ,     .00000) -- (    .00000 ,   12.12436);
\draw [color=black] (   8.00000 ,     .00000) -- (  38.00000 ,   51.96152);
\draw [color=black] (   8.00000 ,     .00000) -- (    .00000 ,   13.85641);
\draw [color=black] (   9.00000 ,     .00000) -- (  39.00000 ,   51.96152);
\draw [color=black] (   9.00000 ,     .00000) -- (    .00000 ,   15.58846);
\draw [color=black] (  10.00000 ,     .00000) -- (  40.00000 ,   51.96152);
\draw [color=black] (  10.00000 ,     .00000) -- (    .00000 ,   17.32051);
\draw [color=black] (  11.00000 ,     .00000) -- (  41.00000 ,   51.96152);
\draw [color=black] (  11.00000 ,     .00000) -- (    .00000 ,   19.05256);
\draw [color=black] (  12.00000 ,     .00000) -- (  42.00000 ,   51.96152);
\draw [color=black] (  12.00000 ,     .00000) -- (    .00000 ,   20.78461);
\draw [color=black] (  13.00000 ,     .00000) -- (  43.00000 ,   51.96152);
\draw [color=black] (  13.00000 ,     .00000) -- (    .00000 ,   22.51666);
\draw [color=black] (  14.00000 ,     .00000) -- (  44.00000 ,   51.96152);
\draw [color=black] (  14.00000 ,     .00000) -- (    .00000 ,   24.24871);
\draw [color=black] (  15.00000 ,     .00000) -- (  45.00000 ,   51.96152);
\draw [color=black] (  15.00000 ,     .00000) -- (    .00000 ,   25.98076);
\draw [color=black] (  16.00000 ,     .00000) -- (  46.00000 ,   51.96152);
\draw [color=black] (  16.00000 ,     .00000) -- (    .00000 ,   27.71281);
\draw [color=black] (  17.00000 ,     .00000) -- (  47.00000 ,   51.96152);
\draw [color=black] (  17.00000 ,     .00000) -- (    .00000 ,   29.44486);
\draw [color=black] (  18.00000 ,     .00000) -- (  48.00000 ,   51.96152);
\draw [color=black] (  18.00000 ,     .00000) -- (    .00000 ,   31.17691);
\draw [color=black] (  19.00000 ,     .00000) -- (  49.00000 ,   51.96152);
\draw [color=black] (  19.00000 ,     .00000) -- (    .00000 ,   32.90897);
\draw [color=black] (  20.00000 ,     .00000) -- (  50.00000 ,   51.96152);
\draw [color=black] (  20.00000 ,     .00000) -- (    .00000 ,   34.64102);
\draw [color=black] (  21.00000 ,     .00000) -- (  51.00000 ,   51.96152);
\draw [color=black] (  21.00000 ,     .00000) -- (    .00000 ,   36.37307);
\draw [color=black] (  22.00000 ,     .00000) -- (  52.00000 ,   51.96152);
\draw [color=black] (  22.00000 ,     .00000) -- (    .00000 ,   38.10512);
\draw [color=black] (  23.00000 ,     .00000) -- (  53.00000 ,   51.96152);
\draw [color=black] (  23.00000 ,     .00000) -- (    .00000 ,   39.83717);
\draw [color=black] (  24.00000 ,     .00000) -- (  54.00000 ,   51.96152);
\draw [color=black] (  24.00000 ,     .00000) -- (    .00000 ,   41.56922);
\draw [color=black] (  25.00000 ,     .00000) -- (  55.00000 ,   51.96152);
\draw [color=black] (  25.00000 ,     .00000) -- (    .00000 ,   43.30127);
\draw [color=black] (  26.00000 ,     .00000) -- (  56.00000 ,   51.96152);
\draw [color=black] (  26.00000 ,     .00000) -- (    .00000 ,   45.03332);
\draw [color=black] (  27.00000 ,     .00000) -- (  57.00000 ,   51.96152);
\draw [color=black] (  27.00000 ,     .00000) -- (    .00000 ,   46.76537);
\draw [color=black] (  28.00000 ,     .00000) -- (  58.00000 ,   51.96152);
\draw [color=black] (  28.00000 ,     .00000) -- (    .00000 ,   48.49742);
\draw [color=black] (  29.00000 ,     .00000) -- (  59.00000 ,   51.96152);
\draw [color=black] (  29.00000 ,     .00000) -- (    .00000 ,   50.22947);
\draw [color=black] (  30.00000 ,     .00000) -- (  60.00000 ,   51.96152);
\draw [color=black] (  30.00000 ,     .00000) -- (    .00000 ,   51.96152);
\draw [color=black] (  31.00000 ,     .00000) -- (  60.50000 ,   51.09550);
\draw [color=black] (  31.00000 ,     .00000) -- (   1.00000 ,   51.96152);
\draw [color=black] (  32.00000 ,     .00000) -- (  60.50000 ,   49.36345);
\draw [color=black] (  32.00000 ,     .00000) -- (   2.00000 ,   51.96152);
\draw [color=black] (  33.00000 ,     .00000) -- (  60.50000 ,   47.63140);
\draw [color=black] (  33.00000 ,     .00000) -- (   3.00000 ,   51.96152);
\draw [color=black] (  34.00000 ,     .00000) -- (  60.50000 ,   45.89935);
\draw [color=black] (  34.00000 ,     .00000) -- (   4.00000 ,   51.96152);
\draw [color=black] (  35.00000 ,     .00000) -- (  60.50000 ,   44.16730);
\draw [color=black] (  35.00000 ,     .00000) -- (   5.00000 ,   51.96152);
\draw [color=black] (  36.00000 ,     .00000) -- (  60.50000 ,   42.43524);
\draw [color=black] (  36.00000 ,     .00000) -- (   6.00000 ,   51.96152);
\draw [color=black] (  37.00000 ,     .00000) -- (  60.50000 ,   40.70319);
\draw [color=black] (  37.00000 ,     .00000) -- (   7.00000 ,   51.96152);
\draw [color=black] (  38.00000 ,     .00000) -- (  60.50000 ,   38.97114);
\draw [color=black] (  38.00000 ,     .00000) -- (   8.00000 ,   51.96152);
\draw [color=black] (  39.00000 ,     .00000) -- (  60.50000 ,   37.23909);
\draw [color=black] (  39.00000 ,     .00000) -- (   9.00000 ,   51.96152);
\draw [color=black] (  40.00000 ,     .00000) -- (  60.50000 ,   35.50704);
\draw [color=black] (  40.00000 ,     .00000) -- (  10.00000 ,   51.96152);
\draw [color=black] (  41.00000 ,     .00000) -- (  60.50000 ,   33.77499);
\draw [color=black] (  41.00000 ,     .00000) -- (  11.00000 ,   51.96152);
\draw [color=black] (  42.00000 ,     .00000) -- (  60.50000 ,   32.04294);
\draw [color=black] (  42.00000 ,     .00000) -- (  12.00000 ,   51.96152);
\draw [color=black] (  43.00000 ,     .00000) -- (  60.50000 ,   30.31089);
\draw [color=black] (  43.00000 ,     .00000) -- (  13.00000 ,   51.96152);
\draw [color=black] (  44.00000 ,     .00000) -- (  60.50000 ,   28.57884);
\draw [color=black] (  44.00000 ,     .00000) -- (  14.00000 ,   51.96152);
\draw [color=black] (  45.00000 ,     .00000) -- (  60.50000 ,   26.84679);
\draw [color=black] (  45.00000 ,     .00000) -- (  15.00000 ,   51.96152);
\draw [color=black] (  46.00000 ,     .00000) -- (  60.50000 ,   25.11474);
\draw [color=black] (  46.00000 ,     .00000) -- (  16.00000 ,   51.96152);
\draw [color=black] (  47.00000 ,     .00000) -- (  60.50000 ,   23.38269);
\draw [color=black] (  47.00000 ,     .00000) -- (  17.00000 ,   51.96152);
\draw [color=black] (  48.00000 ,     .00000) -- (  60.50000 ,   21.65064);
\draw [color=black] (  48.00000 ,     .00000) -- (  18.00000 ,   51.96152);
\draw [color=black] (  49.00000 ,     .00000) -- (  60.50000 ,   19.91858);
\draw [color=black] (  49.00000 ,     .00000) -- (  19.00000 ,   51.96152);
\draw [color=black] (  50.00000 ,     .00000) -- (  60.50000 ,   18.18653);
\draw [color=black] (  50.00000 ,     .00000) -- (  20.00000 ,   51.96152);
\draw [color=black] (  51.00000 ,     .00000) -- (  60.50000 ,   16.45448);
\draw [color=black] (  51.00000 ,     .00000) -- (  21.00000 ,   51.96152);
\draw [color=black] (  52.00000 ,     .00000) -- (  60.50000 ,   14.72243);
\draw [color=black] (  52.00000 ,     .00000) -- (  22.00000 ,   51.96152);
\draw [color=black] (  53.00000 ,     .00000) -- (  60.50000 ,   12.99038);
\draw [color=black] (  53.00000 ,     .00000) -- (  23.00000 ,   51.96152);
\draw [color=black] (  54.00000 ,     .00000) -- (  60.50000 ,   11.25833);
\draw [color=black] (  54.00000 ,     .00000) -- (  24.00000 ,   51.96152);
\draw [color=black] (  55.00000 ,     .00000) -- (  60.50000 ,    9.52628);
\draw [color=black] (  55.00000 ,     .00000) -- (  25.00000 ,   51.96152);
\draw [color=black] (  56.00000 ,     .00000) -- (  60.50000 ,    7.79423);
\draw [color=black] (  56.00000 ,     .00000) -- (  26.00000 ,   51.96152);
\draw [color=black] (  57.00000 ,     .00000) -- (  60.50000 ,    6.06218);
\draw [color=black] (  57.00000 ,     .00000) -- (  27.00000 ,   51.96152);
\draw [color=black] (  58.00000 ,     .00000) -- (  60.50000 ,    4.33013);
\draw [color=black] (  58.00000 ,     .00000) -- (  28.00000 ,   51.96152);
\draw [color=black] (  59.00000 ,     .00000) -- (  60.50000 ,    2.59808);
\draw [color=black] (  59.00000 ,     .00000) -- (  29.00000 ,   51.96152);
\draw [color=black] (  60.00000 ,     .00000) -- (  60.50000 ,     .86603);
\draw [color=black] (  60.00000 ,     .00000) -- (  30.00000 ,   51.96152);
\draw [color=black] (   1.00000 ,   51.96152) -- (    .00000 ,   50.22947);
\draw [color=black] (   2.00000 ,   51.96152) -- (    .00000 ,   48.49742);
\draw [color=black] (   3.00000 ,   51.96152) -- (    .00000 ,   46.76537);
\draw [color=black] (   4.00000 ,   51.96152) -- (    .00000 ,   45.03332);
\draw [color=black] (   5.00000 ,   51.96152) -- (    .00000 ,   43.30127);
\draw [color=black] (   6.00000 ,   51.96152) -- (    .00000 ,   41.56922);
\draw [color=black] (   7.00000 ,   51.96152) -- (    .00000 ,   39.83717);
\draw [color=black] (   8.00000 ,   51.96152) -- (    .00000 ,   38.10512);
\draw [color=black] (   9.00000 ,   51.96152) -- (    .00000 ,   36.37307);
\draw [color=black] (  10.00000 ,   51.96152) -- (    .00000 ,   34.64102);
\draw [color=black] (  11.00000 ,   51.96152) -- (    .00000 ,   32.90897);
\draw [color=black] (  12.00000 ,   51.96152) -- (    .00000 ,   31.17691);
\draw [color=black] (  13.00000 ,   51.96152) -- (    .00000 ,   29.44486);
\draw [color=black] (  14.00000 ,   51.96152) -- (    .00000 ,   27.71281);
\draw [color=black] (  15.00000 ,   51.96152) -- (    .00000 ,   25.98076);
\draw [color=black] (  16.00000 ,   51.96152) -- (    .00000 ,   24.24871);
\draw [color=black] (  17.00000 ,   51.96152) -- (    .00000 ,   22.51666);
\draw [color=black] (  18.00000 ,   51.96152) -- (    .00000 ,   20.78461);
\draw [color=black] (  19.00000 ,   51.96152) -- (    .00000 ,   19.05256);
\draw [color=black] (  20.00000 ,   51.96152) -- (    .00000 ,   17.32051);
\draw [color=black] (  21.00000 ,   51.96152) -- (    .00000 ,   15.58846);
\draw [color=black] (  22.00000 ,   51.96152) -- (    .00000 ,   13.85641);
\draw [color=black] (  23.00000 ,   51.96152) -- (    .00000 ,   12.12436);
\draw [color=black] (  24.00000 ,   51.96152) -- (    .00000 ,   10.39230);
\draw [color=black] (  25.00000 ,   51.96152) -- (    .00000 ,    8.66025);
\draw [color=black] (  26.00000 ,   51.96152) -- (    .00000 ,    6.92820);
\draw [color=black] (  27.00000 ,   51.96152) -- (    .00000 ,    5.19615);
\draw [color=black] (  28.00000 ,   51.96152) -- (    .00000 ,    3.46410);
\draw [color=black] (  29.00000 ,   51.96152) -- (    .00000 ,    1.73205);
\draw [color=black] (  30.00000 ,   51.96152) -- (    .00000 ,     .00000);
\draw [color=black] (  31.00000 ,   51.96152) -- (  60.50000 ,     .86603);
\draw [color=black] (  32.00000 ,   51.96152) -- (  60.50000 ,    2.59808);
\draw [color=black] (  33.00000 ,   51.96152) -- (  60.50000 ,    4.33013);
\draw [color=black] (  34.00000 ,   51.96152) -- (  60.50000 ,    6.06218);
\draw [color=black] (  35.00000 ,   51.96152) -- (  60.50000 ,    7.79423);
\draw [color=black] (  36.00000 ,   51.96152) -- (  60.50000 ,    9.52628);
\draw [color=black] (  37.00000 ,   51.96152) -- (  60.50000 ,   11.25833);
\draw [color=black] (  38.00000 ,   51.96152) -- (  60.50000 ,   12.99038);
\draw [color=black] (  39.00000 ,   51.96152) -- (  60.50000 ,   14.72243);
\draw [color=black] (  40.00000 ,   51.96152) -- (  60.50000 ,   16.45448);
\draw [color=black] (  41.00000 ,   51.96152) -- (  60.50000 ,   18.18653);
\draw [color=black] (  42.00000 ,   51.96152) -- (  60.50000 ,   19.91858);
\draw [color=black] (  43.00000 ,   51.96152) -- (  60.50000 ,   21.65064);
\draw [color=black] (  44.00000 ,   51.96152) -- (  60.50000 ,   23.38269);
\draw [color=black] (  45.00000 ,   51.96152) -- (  60.50000 ,   25.11474);
\draw [color=black] (  46.00000 ,   51.96152) -- (  60.50000 ,   26.84679);
\draw [color=black] (  47.00000 ,   51.96152) -- (  60.50000 ,   28.57884);
\draw [color=black] (  48.00000 ,   51.96152) -- (  60.50000 ,   30.31089);
\draw [color=black] (  49.00000 ,   51.96152) -- (  60.50000 ,   32.04294);
\draw [color=black] (  50.00000 ,   51.96152) -- (  60.50000 ,   33.77499);
\draw [color=black] (  51.00000 ,   51.96152) -- (  60.50000 ,   35.50704);
\draw [color=black] (  52.00000 ,   51.96152) -- (  60.50000 ,   37.23909);
\draw [color=black] (  53.00000 ,   51.96152) -- (  60.50000 ,   38.97114);
\draw [color=black] (  54.00000 ,   51.96152) -- (  60.50000 ,   40.70319);
\draw [color=black] (  55.00000 ,   51.96152) -- (  60.50000 ,   42.43524);
\draw [color=black] (  56.00000 ,   51.96152) -- (  60.50000 ,   44.16730);
\draw [color=black] (  57.00000 ,   51.96152) -- (  60.50000 ,   45.89935);
\draw [color=black] (  58.00000 ,   51.96152) -- (  60.50000 ,   47.63140);
\draw [color=black] (  59.00000 ,   51.96152) -- (  60.50000 ,   49.36345);
\draw [color=black] (  60.00000 ,   51.96152) -- (  60.50000 ,   51.09550);
\draw[very thick] (    .00000 ,     .00000) -- (  60.50000 ,     .00000);
\draw[very thick] (  60.50000 ,     .00000) -- (  60.50000 ,   51.96152);
\draw[very thick] (  60.50000 ,   51.96152) -- (    .00000 ,   51.96152);
\draw[very thick] (    .00000 ,   51.96152) -- (    .00000 ,     .00000);
\end{tikzpicture}
\begin{tikzpicture}[scale=\tikzscale]	
\draw [color=black] (    .00000 ,     .00000) -- (  90.00000 ,     .00000);
\draw [color=black] (    .50000 ,     .86603) -- (  90.50000 ,     .86603);
\draw [color=black] (    .00000 ,    1.73205) -- (  90.00000 ,    1.73205);
\draw [color=black] (    .50000 ,    2.59808) -- (  90.50000 ,    2.59808);
\draw [color=black] (    .00000 ,    3.46410) -- (  90.00000 ,    3.46410);
\draw [color=black] (    .50000 ,    4.33013) -- (  90.50000 ,    4.33013);
\draw [color=black] (    .00000 ,    5.19615) -- (  90.00000 ,    5.19615);
\draw [color=black] (    .50000 ,    6.06218) -- (  90.50000 ,    6.06218);
\draw [color=black] (    .00000 ,    6.92820) -- (  90.00000 ,    6.92820);
\draw [color=black] (    .50000 ,    7.79423) -- (  90.50000 ,    7.79423);
\draw [color=black] (    .00000 ,    8.66025) -- (  90.00000 ,    8.66025);
\draw [color=black] (    .50000 ,    9.52628) -- (  90.50000 ,    9.52628);
\draw [color=black] (    .00000 ,   10.39230) -- (  90.00000 ,   10.39230);
\draw [color=black] (    .50000 ,   11.25833) -- (  90.50000 ,   11.25833);
\draw [color=black] (    .00000 ,   12.12436) -- (  90.00000 ,   12.12436);
\draw [color=black] (    .50000 ,   12.99038) -- (  90.50000 ,   12.99038);
\draw [color=black] (    .00000 ,   13.85641) -- (  90.00000 ,   13.85641);
\draw [color=black] (    .50000 ,   14.72243) -- (  90.50000 ,   14.72243);
\draw [color=black] (    .00000 ,   15.58846) -- (  90.00000 ,   15.58846);
\draw [color=black] (    .50000 ,   16.45448) -- (  90.50000 ,   16.45448);
\draw [color=black] (    .00000 ,   17.32051) -- (  90.00000 ,   17.32051);
\draw [color=black] (    .50000 ,   18.18653) -- (  90.50000 ,   18.18653);
\draw [color=black] (    .00000 ,   19.05256) -- (  90.00000 ,   19.05256);
\draw [color=black] (    .50000 ,   19.91858) -- (  90.50000 ,   19.91858);
\draw [color=black] (    .00000 ,   20.78461) -- (  90.00000 ,   20.78461);
\draw [color=black] (    .50000 ,   21.65064) -- (  90.50000 ,   21.65064);
\draw [color=black] (    .00000 ,   22.51666) -- (  90.00000 ,   22.51666);
\draw [color=black] (    .50000 ,   23.38269) -- (  90.50000 ,   23.38269);
\draw [color=black] (    .00000 ,   24.24871) -- (  90.00000 ,   24.24871);
\draw [color=black] (    .50000 ,   25.11474) -- (  90.50000 ,   25.11474);
\draw [color=black] (    .00000 ,   25.98076) -- (  90.00000 ,   25.98076);
\draw [color=black] (    .50000 ,   26.84679) -- (  90.50000 ,   26.84679);
\draw [color=black] (    .00000 ,   27.71281) -- (  90.00000 ,   27.71281);
\draw [color=black] (    .50000 ,   28.57884) -- (  90.50000 ,   28.57884);
\draw [color=black] (    .00000 ,   29.44486) -- (  90.00000 ,   29.44486);
\draw [color=black] (    .50000 ,   30.31089) -- (  90.50000 ,   30.31089);
\draw [color=black] (    .00000 ,   31.17691) -- (  90.00000 ,   31.17691);
\draw [color=black] (    .50000 ,   32.04294) -- (  90.50000 ,   32.04294);
\draw [color=black] (    .00000 ,   32.90897) -- (  90.00000 ,   32.90897);
\draw [color=black] (    .50000 ,   33.77499) -- (  90.50000 ,   33.77499);
\draw [color=black] (    .00000 ,   34.64102) -- (  90.00000 ,   34.64102);
\draw [color=black] (    .50000 ,   35.50704) -- (  90.50000 ,   35.50704);
\draw [color=black] (    .00000 ,   36.37307) -- (  90.00000 ,   36.37307);
\draw [color=black] (    .50000 ,   37.23909) -- (  90.50000 ,   37.23909);
\draw [color=black] (    .00000 ,   38.10512) -- (  90.00000 ,   38.10512);
\draw [color=black] (    .50000 ,   38.97114) -- (  90.50000 ,   38.97114);
\draw [color=black] (    .00000 ,   39.83717) -- (  90.00000 ,   39.83717);
\draw [color=black] (    .50000 ,   40.70319) -- (  90.50000 ,   40.70319);
\draw [color=black] (    .00000 ,   41.56922) -- (  90.00000 ,   41.56922);
\draw [color=black] (    .50000 ,   42.43524) -- (  90.50000 ,   42.43524);
\draw [color=black] (    .00000 ,   43.30127) -- (  90.00000 ,   43.30127);
\draw [color=black] (    .50000 ,   44.16730) -- (  90.50000 ,   44.16730);
\draw [color=black] (    .00000 ,   45.03332) -- (  90.00000 ,   45.03332);
\draw [color=black] (    .50000 ,   45.89935) -- (  90.50000 ,   45.89935);
\draw [color=black] (    .00000 ,   46.76537) -- (  90.00000 ,   46.76537);
\draw [color=black] (    .50000 ,   47.63140) -- (  90.50000 ,   47.63140);
\draw [color=black] (    .00000 ,   48.49742) -- (  90.00000 ,   48.49742);
\draw [color=black] (    .50000 ,   49.36345) -- (  90.50000 ,   49.36345);
\draw [color=black] (    .00000 ,   50.22947) -- (  90.00000 ,   50.22947);
\draw [color=black] (    .50000 ,   51.09550) -- (  90.50000 ,   51.09550);
\draw [color=black] (    .00000 ,   51.96152) -- (  90.00000 ,   51.96152);
\draw [color=black] (    .50000 ,   52.82755) -- (  90.50000 ,   52.82755);
\draw [color=black] (    .00000 ,   53.69358) -- (  90.00000 ,   53.69358);
\draw [color=black] (    .50000 ,   54.55960) -- (  90.50000 ,   54.55960);
\draw [color=black] (    .00000 ,   55.42563) -- (  90.00000 ,   55.42563);
\draw [color=black] (    .50000 ,   56.29165) -- (  90.50000 ,   56.29165);
\draw [color=black] (    .00000 ,   57.15768) -- (  90.00000 ,   57.15768);
\draw [color=black] (    .50000 ,   58.02370) -- (  90.50000 ,   58.02370);
\draw [color=black] (    .00000 ,   58.88973) -- (  90.00000 ,   58.88973);
\draw [color=black] (    .50000 ,   59.75575) -- (  90.50000 ,   59.75575);
\draw [color=black] (    .00000 ,   60.62178) -- (  90.00000 ,   60.62178);
\draw [color=black] (    .50000 ,   61.48780) -- (  90.50000 ,   61.48780);
\draw [color=black] (    .00000 ,   62.35383) -- (  90.00000 ,   62.35383);
\draw [color=black] (    .50000 ,   63.21985) -- (  90.50000 ,   63.21985);
\draw [color=black] (    .00000 ,   64.08588) -- (  90.00000 ,   64.08588);
\draw [color=black] (    .50000 ,   64.95191) -- (  90.50000 ,   64.95191);
\draw [color=black] (    .00000 ,   65.81793) -- (  90.00000 ,   65.81793);
\draw [color=black] (    .50000 ,   66.68396) -- (  90.50000 ,   66.68396);
\draw [color=black] (    .00000 ,   67.54998) -- (  90.00000 ,   67.54998);
\draw [color=black] (    .50000 ,   68.41601) -- (  90.50000 ,   68.41601);
\draw [color=black] (    .00000 ,   69.28203) -- (  90.00000 ,   69.28203);
\draw [color=black] (    .50000 ,   70.14806) -- (  90.50000 ,   70.14806);
\draw [color=black] (    .00000 ,   71.01408) -- (  90.00000 ,   71.01408);
\draw [color=black] (    .50000 ,   71.88011) -- (  90.50000 ,   71.88011);
\draw [color=black] (    .00000 ,   72.74613) -- (  90.00000 ,   72.74613);
\draw [color=black] (    .50000 ,   73.61216) -- (  90.50000 ,   73.61216);
\draw [color=black] (    .00000 ,   74.47818) -- (  90.00000 ,   74.47818);
\draw [color=black] (    .50000 ,   75.34421) -- (  90.50000 ,   75.34421);
\draw [color=black] (    .00000 ,   76.21024) -- (  90.00000 ,   76.21024);
\draw [color=black] (    .50000 ,   77.07626) -- (  90.50000 ,   77.07626);
\draw [color=black] (    .00000 ,   77.94229) -- (  90.00000 ,   77.94229);
\draw [color=black] (   1.00000 ,     .00000) -- (  46.00000 ,   77.94229);
\draw [color=black] (   1.00000 ,     .00000) -- (    .00000 ,    1.73205);
\draw [color=black] (   2.00000 ,     .00000) -- (  47.00000 ,   77.94229);
\draw [color=black] (   2.00000 ,     .00000) -- (    .00000 ,    3.46410);
\draw [color=black] (   3.00000 ,     .00000) -- (  48.00000 ,   77.94229);
\draw [color=black] (   3.00000 ,     .00000) -- (    .00000 ,    5.19615);
\draw [color=black] (   4.00000 ,     .00000) -- (  49.00000 ,   77.94229);
\draw [color=black] (   4.00000 ,     .00000) -- (    .00000 ,    6.92820);
\draw [color=black] (   5.00000 ,     .00000) -- (  50.00000 ,   77.94229);
\draw [color=black] (   5.00000 ,     .00000) -- (    .00000 ,    8.66025);
\draw [color=black] (   6.00000 ,     .00000) -- (  51.00000 ,   77.94229);
\draw [color=black] (   6.00000 ,     .00000) -- (    .00000 ,   10.39230);
\draw [color=black] (   7.00000 ,     .00000) -- (  52.00000 ,   77.94229);
\draw [color=black] (   7.00000 ,     .00000) -- (    .00000 ,   12.12436);
\draw [color=black] (   8.00000 ,     .00000) -- (  53.00000 ,   77.94229);
\draw [color=black] (   8.00000 ,     .00000) -- (    .00000 ,   13.85641);
\draw [color=black] (   9.00000 ,     .00000) -- (  54.00000 ,   77.94229);
\draw [color=black] (   9.00000 ,     .00000) -- (    .00000 ,   15.58846);
\draw [color=black] (  10.00000 ,     .00000) -- (  55.00000 ,   77.94229);
\draw [color=black] (  10.00000 ,     .00000) -- (    .00000 ,   17.32051);
\draw [color=black] (  11.00000 ,     .00000) -- (  56.00000 ,   77.94229);
\draw [color=black] (  11.00000 ,     .00000) -- (    .00000 ,   19.05256);
\draw [color=black] (  12.00000 ,     .00000) -- (  57.00000 ,   77.94229);
\draw [color=black] (  12.00000 ,     .00000) -- (    .00000 ,   20.78461);
\draw [color=black] (  13.00000 ,     .00000) -- (  58.00000 ,   77.94229);
\draw [color=black] (  13.00000 ,     .00000) -- (    .00000 ,   22.51666);
\draw [color=black] (  14.00000 ,     .00000) -- (  59.00000 ,   77.94229);
\draw [color=black] (  14.00000 ,     .00000) -- (    .00000 ,   24.24871);
\draw [color=black] (  15.00000 ,     .00000) -- (  60.00000 ,   77.94229);
\draw [color=black] (  15.00000 ,     .00000) -- (    .00000 ,   25.98076);
\draw [color=black] (  16.00000 ,     .00000) -- (  61.00000 ,   77.94229);
\draw [color=black] (  16.00000 ,     .00000) -- (    .00000 ,   27.71281);
\draw [color=black] (  17.00000 ,     .00000) -- (  62.00000 ,   77.94229);
\draw [color=black] (  17.00000 ,     .00000) -- (    .00000 ,   29.44486);
\draw [color=black] (  18.00000 ,     .00000) -- (  63.00000 ,   77.94229);
\draw [color=black] (  18.00000 ,     .00000) -- (    .00000 ,   31.17691);
\draw [color=black] (  19.00000 ,     .00000) -- (  64.00000 ,   77.94229);
\draw [color=black] (  19.00000 ,     .00000) -- (    .00000 ,   32.90897);
\draw [color=black] (  20.00000 ,     .00000) -- (  65.00000 ,   77.94229);
\draw [color=black] (  20.00000 ,     .00000) -- (    .00000 ,   34.64102);
\draw [color=black] (  21.00000 ,     .00000) -- (  66.00000 ,   77.94229);
\draw [color=black] (  21.00000 ,     .00000) -- (    .00000 ,   36.37307);
\draw [color=black] (  22.00000 ,     .00000) -- (  67.00000 ,   77.94229);
\draw [color=black] (  22.00000 ,     .00000) -- (    .00000 ,   38.10512);
\draw [color=black] (  23.00000 ,     .00000) -- (  68.00000 ,   77.94229);
\draw [color=black] (  23.00000 ,     .00000) -- (    .00000 ,   39.83717);
\draw [color=black] (  24.00000 ,     .00000) -- (  69.00000 ,   77.94229);
\draw [color=black] (  24.00000 ,     .00000) -- (    .00000 ,   41.56922);
\draw [color=black] (  25.00000 ,     .00000) -- (  70.00000 ,   77.94229);
\draw [color=black] (  25.00000 ,     .00000) -- (    .00000 ,   43.30127);
\draw [color=black] (  26.00000 ,     .00000) -- (  71.00000 ,   77.94229);
\draw [color=black] (  26.00000 ,     .00000) -- (    .00000 ,   45.03332);
\draw [color=black] (  27.00000 ,     .00000) -- (  72.00000 ,   77.94229);
\draw [color=black] (  27.00000 ,     .00000) -- (    .00000 ,   46.76537);
\draw [color=black] (  28.00000 ,     .00000) -- (  73.00000 ,   77.94229);
\draw [color=black] (  28.00000 ,     .00000) -- (    .00000 ,   48.49742);
\draw [color=black] (  29.00000 ,     .00000) -- (  74.00000 ,   77.94229);
\draw [color=black] (  29.00000 ,     .00000) -- (    .00000 ,   50.22947);
\draw [color=black] (  30.00000 ,     .00000) -- (  75.00000 ,   77.94229);
\draw [color=black] (  30.00000 ,     .00000) -- (    .00000 ,   51.96152);
\draw [color=black] (  31.00000 ,     .00000) -- (  76.00000 ,   77.94229);
\draw [color=black] (  31.00000 ,     .00000) -- (    .00000 ,   53.69358);
\draw [color=black] (  32.00000 ,     .00000) -- (  77.00000 ,   77.94229);
\draw [color=black] (  32.00000 ,     .00000) -- (    .00000 ,   55.42563);
\draw [color=black] (  33.00000 ,     .00000) -- (  78.00000 ,   77.94229);
\draw [color=black] (  33.00000 ,     .00000) -- (    .00000 ,   57.15768);
\draw [color=black] (  34.00000 ,     .00000) -- (  79.00000 ,   77.94229);
\draw [color=black] (  34.00000 ,     .00000) -- (    .00000 ,   58.88973);
\draw [color=black] (  35.00000 ,     .00000) -- (  80.00000 ,   77.94229);
\draw [color=black] (  35.00000 ,     .00000) -- (    .00000 ,   60.62178);
\draw [color=black] (  36.00000 ,     .00000) -- (  81.00000 ,   77.94229);
\draw [color=black] (  36.00000 ,     .00000) -- (    .00000 ,   62.35383);
\draw [color=black] (  37.00000 ,     .00000) -- (  82.00000 ,   77.94229);
\draw [color=black] (  37.00000 ,     .00000) -- (    .00000 ,   64.08588);
\draw [color=black] (  38.00000 ,     .00000) -- (  83.00000 ,   77.94229);
\draw [color=black] (  38.00000 ,     .00000) -- (    .00000 ,   65.81793);
\draw [color=black] (  39.00000 ,     .00000) -- (  84.00000 ,   77.94229);
\draw [color=black] (  39.00000 ,     .00000) -- (    .00000 ,   67.54998);
\draw [color=black] (  40.00000 ,     .00000) -- (  85.00000 ,   77.94229);
\draw [color=black] (  40.00000 ,     .00000) -- (    .00000 ,   69.28203);
\draw [color=black] (  41.00000 ,     .00000) -- (  86.00000 ,   77.94229);
\draw [color=black] (  41.00000 ,     .00000) -- (    .00000 ,   71.01408);
\draw [color=black] (  42.00000 ,     .00000) -- (  87.00000 ,   77.94229);
\draw [color=black] (  42.00000 ,     .00000) -- (    .00000 ,   72.74613);
\draw [color=black] (  43.00000 ,     .00000) -- (  88.00000 ,   77.94229);
\draw [color=black] (  43.00000 ,     .00000) -- (    .00000 ,   74.47818);
\draw [color=black] (  44.00000 ,     .00000) -- (  89.00000 ,   77.94229);
\draw [color=black] (  44.00000 ,     .00000) -- (    .00000 ,   76.21024);
\draw [color=black] (  45.00000 ,     .00000) -- (  90.00000 ,   77.94229);
\draw [color=black] (  45.00000 ,     .00000) -- (    .00000 ,   77.94229);
\draw [color=black] (  46.00000 ,     .00000) -- (  90.50000 ,   77.07626);
\draw [color=black] (  46.00000 ,     .00000) -- (   1.00000 ,   77.94229);
\draw [color=black] (  47.00000 ,     .00000) -- (  90.50000 ,   75.34421);
\draw [color=black] (  47.00000 ,     .00000) -- (   2.00000 ,   77.94229);
\draw [color=black] (  48.00000 ,     .00000) -- (  90.50000 ,   73.61216);
\draw [color=black] (  48.00000 ,     .00000) -- (   3.00000 ,   77.94229);
\draw [color=black] (  49.00000 ,     .00000) -- (  90.50000 ,   71.88011);
\draw [color=black] (  49.00000 ,     .00000) -- (   4.00000 ,   77.94229);
\draw [color=black] (  50.00000 ,     .00000) -- (  90.50000 ,   70.14806);
\draw [color=black] (  50.00000 ,     .00000) -- (   5.00000 ,   77.94229);
\draw [color=black] (  51.00000 ,     .00000) -- (  90.50000 ,   68.41601);
\draw [color=black] (  51.00000 ,     .00000) -- (   6.00000 ,   77.94229);
\draw [color=black] (  52.00000 ,     .00000) -- (  90.50000 ,   66.68396);
\draw [color=black] (  52.00000 ,     .00000) -- (   7.00000 ,   77.94229);
\draw [color=black] (  53.00000 ,     .00000) -- (  90.50000 ,   64.95191);
\draw [color=black] (  53.00000 ,     .00000) -- (   8.00000 ,   77.94229);
\draw [color=black] (  54.00000 ,     .00000) -- (  90.50000 ,   63.21985);
\draw [color=black] (  54.00000 ,     .00000) -- (   9.00000 ,   77.94229);
\draw [color=black] (  55.00000 ,     .00000) -- (  90.50000 ,   61.48780);
\draw [color=black] (  55.00000 ,     .00000) -- (  10.00000 ,   77.94229);
\draw [color=black] (  56.00000 ,     .00000) -- (  90.50000 ,   59.75575);
\draw [color=black] (  56.00000 ,     .00000) -- (  11.00000 ,   77.94229);
\draw [color=black] (  57.00000 ,     .00000) -- (  90.50000 ,   58.02370);
\draw [color=black] (  57.00000 ,     .00000) -- (  12.00000 ,   77.94229);
\draw [color=black] (  58.00000 ,     .00000) -- (  90.50000 ,   56.29165);
\draw [color=black] (  58.00000 ,     .00000) -- (  13.00000 ,   77.94229);
\draw [color=black] (  59.00000 ,     .00000) -- (  90.50000 ,   54.55960);
\draw [color=black] (  59.00000 ,     .00000) -- (  14.00000 ,   77.94229);
\draw [color=black] (  60.00000 ,     .00000) -- (  90.50000 ,   52.82755);
\draw [color=black] (  60.00000 ,     .00000) -- (  15.00000 ,   77.94229);
\draw [color=black] (  61.00000 ,     .00000) -- (  90.50000 ,   51.09550);
\draw [color=black] (  61.00000 ,     .00000) -- (  16.00000 ,   77.94229);
\draw [color=black] (  62.00000 ,     .00000) -- (  90.50000 ,   49.36345);
\draw [color=black] (  62.00000 ,     .00000) -- (  17.00000 ,   77.94229);
\draw [color=black] (  63.00000 ,     .00000) -- (  90.50000 ,   47.63140);
\draw [color=black] (  63.00000 ,     .00000) -- (  18.00000 ,   77.94229);
\draw [color=black] (  64.00000 ,     .00000) -- (  90.50000 ,   45.89935);
\draw [color=black] (  64.00000 ,     .00000) -- (  19.00000 ,   77.94229);
\draw [color=black] (  65.00000 ,     .00000) -- (  90.50000 ,   44.16730);
\draw [color=black] (  65.00000 ,     .00000) -- (  20.00000 ,   77.94229);
\draw [color=black] (  66.00000 ,     .00000) -- (  90.50000 ,   42.43524);
\draw [color=black] (  66.00000 ,     .00000) -- (  21.00000 ,   77.94229);
\draw [color=black] (  67.00000 ,     .00000) -- (  90.50000 ,   40.70319);
\draw [color=black] (  67.00000 ,     .00000) -- (  22.00000 ,   77.94229);
\draw [color=black] (  68.00000 ,     .00000) -- (  90.50000 ,   38.97114);
\draw [color=black] (  68.00000 ,     .00000) -- (  23.00000 ,   77.94229);
\draw [color=black] (  69.00000 ,     .00000) -- (  90.50000 ,   37.23909);
\draw [color=black] (  69.00000 ,     .00000) -- (  24.00000 ,   77.94229);
\draw [color=black] (  70.00000 ,     .00000) -- (  90.50000 ,   35.50704);
\draw [color=black] (  70.00000 ,     .00000) -- (  25.00000 ,   77.94229);
\draw [color=black] (  71.00000 ,     .00000) -- (  90.50000 ,   33.77499);
\draw [color=black] (  71.00000 ,     .00000) -- (  26.00000 ,   77.94229);
\draw [color=black] (  72.00000 ,     .00000) -- (  90.50000 ,   32.04294);
\draw [color=black] (  72.00000 ,     .00000) -- (  27.00000 ,   77.94229);
\draw [color=black] (  73.00000 ,     .00000) -- (  90.50000 ,   30.31089);
\draw [color=black] (  73.00000 ,     .00000) -- (  28.00000 ,   77.94229);
\draw [color=black] (  74.00000 ,     .00000) -- (  90.50000 ,   28.57884);
\draw [color=black] (  74.00000 ,     .00000) -- (  29.00000 ,   77.94229);
\draw [color=black] (  75.00000 ,     .00000) -- (  90.50000 ,   26.84679);
\draw [color=black] (  75.00000 ,     .00000) -- (  30.00000 ,   77.94229);
\draw [color=black] (  76.00000 ,     .00000) -- (  90.50000 ,   25.11474);
\draw [color=black] (  76.00000 ,     .00000) -- (  31.00000 ,   77.94229);
\draw [color=black] (  77.00000 ,     .00000) -- (  90.50000 ,   23.38269);
\draw [color=black] (  77.00000 ,     .00000) -- (  32.00000 ,   77.94229);
\draw [color=black] (  78.00000 ,     .00000) -- (  90.50000 ,   21.65064);
\draw [color=black] (  78.00000 ,     .00000) -- (  33.00000 ,   77.94229);
\draw [color=black] (  79.00000 ,     .00000) -- (  90.50000 ,   19.91858);
\draw [color=black] (  79.00000 ,     .00000) -- (  34.00000 ,   77.94229);
\draw [color=black] (  80.00000 ,     .00000) -- (  90.50000 ,   18.18653);
\draw [color=black] (  80.00000 ,     .00000) -- (  35.00000 ,   77.94229);
\draw [color=black] (  81.00000 ,     .00000) -- (  90.50000 ,   16.45448);
\draw [color=black] (  81.00000 ,     .00000) -- (  36.00000 ,   77.94229);
\draw [color=black] (  82.00000 ,     .00000) -- (  90.50000 ,   14.72243);
\draw [color=black] (  82.00000 ,     .00000) -- (  37.00000 ,   77.94229);
\draw [color=black] (  83.00000 ,     .00000) -- (  90.50000 ,   12.99038);
\draw [color=black] (  83.00000 ,     .00000) -- (  38.00000 ,   77.94229);
\draw [color=black] (  84.00000 ,     .00000) -- (  90.50000 ,   11.25833);
\draw [color=black] (  84.00000 ,     .00000) -- (  39.00000 ,   77.94229);
\draw [color=black] (  85.00000 ,     .00000) -- (  90.50000 ,    9.52628);
\draw [color=black] (  85.00000 ,     .00000) -- (  40.00000 ,   77.94229);
\draw [color=black] (  86.00000 ,     .00000) -- (  90.50000 ,    7.79423);
\draw [color=black] (  86.00000 ,     .00000) -- (  41.00000 ,   77.94229);
\draw [color=black] (  87.00000 ,     .00000) -- (  90.50000 ,    6.06218);
\draw [color=black] (  87.00000 ,     .00000) -- (  42.00000 ,   77.94229);
\draw [color=black] (  88.00000 ,     .00000) -- (  90.50000 ,    4.33013);
\draw [color=black] (  88.00000 ,     .00000) -- (  43.00000 ,   77.94229);
\draw [color=black] (  89.00000 ,     .00000) -- (  90.50000 ,    2.59808);
\draw [color=black] (  89.00000 ,     .00000) -- (  44.00000 ,   77.94229);
\draw [color=black] (  90.00000 ,     .00000) -- (  90.50000 ,     .86603);
\draw [color=black] (  90.00000 ,     .00000) -- (  45.00000 ,   77.94229);
\draw [color=black] (   1.00000 ,   77.94229) -- (    .00000 ,   76.21024);
\draw [color=black] (   2.00000 ,   77.94229) -- (    .00000 ,   74.47818);
\draw [color=black] (   3.00000 ,   77.94229) -- (    .00000 ,   72.74613);
\draw [color=black] (   4.00000 ,   77.94229) -- (    .00000 ,   71.01408);
\draw [color=black] (   5.00000 ,   77.94229) -- (    .00000 ,   69.28203);
\draw [color=black] (   6.00000 ,   77.94229) -- (    .00000 ,   67.54998);
\draw [color=black] (   7.00000 ,   77.94229) -- (    .00000 ,   65.81793);
\draw [color=black] (   8.00000 ,   77.94229) -- (    .00000 ,   64.08588);
\draw [color=black] (   9.00000 ,   77.94229) -- (    .00000 ,   62.35383);
\draw [color=black] (  10.00000 ,   77.94229) -- (    .00000 ,   60.62178);
\draw [color=black] (  11.00000 ,   77.94229) -- (    .00000 ,   58.88973);
\draw [color=black] (  12.00000 ,   77.94229) -- (    .00000 ,   57.15768);
\draw [color=black] (  13.00000 ,   77.94229) -- (    .00000 ,   55.42563);
\draw [color=black] (  14.00000 ,   77.94229) -- (    .00000 ,   53.69358);
\draw [color=black] (  15.00000 ,   77.94229) -- (    .00000 ,   51.96152);
\draw [color=black] (  16.00000 ,   77.94229) -- (    .00000 ,   50.22947);
\draw [color=black] (  17.00000 ,   77.94229) -- (    .00000 ,   48.49742);
\draw [color=black] (  18.00000 ,   77.94229) -- (    .00000 ,   46.76537);
\draw [color=black] (  19.00000 ,   77.94229) -- (    .00000 ,   45.03332);
\draw [color=black] (  20.00000 ,   77.94229) -- (    .00000 ,   43.30127);
\draw [color=black] (  21.00000 ,   77.94229) -- (    .00000 ,   41.56922);
\draw [color=black] (  22.00000 ,   77.94229) -- (    .00000 ,   39.83717);
\draw [color=black] (  23.00000 ,   77.94229) -- (    .00000 ,   38.10512);
\draw [color=black] (  24.00000 ,   77.94229) -- (    .00000 ,   36.37307);
\draw [color=black] (  25.00000 ,   77.94229) -- (    .00000 ,   34.64102);
\draw [color=black] (  26.00000 ,   77.94229) -- (    .00000 ,   32.90897);
\draw [color=black] (  27.00000 ,   77.94229) -- (    .00000 ,   31.17691);
\draw [color=black] (  28.00000 ,   77.94229) -- (    .00000 ,   29.44486);
\draw [color=black] (  29.00000 ,   77.94229) -- (    .00000 ,   27.71281);
\draw [color=black] (  30.00000 ,   77.94229) -- (    .00000 ,   25.98076);
\draw [color=black] (  31.00000 ,   77.94229) -- (    .00000 ,   24.24871);
\draw [color=black] (  32.00000 ,   77.94229) -- (    .00000 ,   22.51666);
\draw [color=black] (  33.00000 ,   77.94229) -- (    .00000 ,   20.78461);
\draw [color=black] (  34.00000 ,   77.94229) -- (    .00000 ,   19.05256);
\draw [color=black] (  35.00000 ,   77.94229) -- (    .00000 ,   17.32051);
\draw [color=black] (  36.00000 ,   77.94229) -- (    .00000 ,   15.58846);
\draw [color=black] (  37.00000 ,   77.94229) -- (    .00000 ,   13.85641);
\draw [color=black] (  38.00000 ,   77.94229) -- (    .00000 ,   12.12436);
\draw [color=black] (  39.00000 ,   77.94229) -- (    .00000 ,   10.39230);
\draw [color=black] (  40.00000 ,   77.94229) -- (    .00000 ,    8.66025);
\draw [color=black] (  41.00000 ,   77.94229) -- (    .00000 ,    6.92820);
\draw [color=black] (  42.00000 ,   77.94229) -- (    .00000 ,    5.19615);
\draw [color=black] (  43.00000 ,   77.94229) -- (    .00000 ,    3.46410);
\draw [color=black] (  44.00000 ,   77.94229) -- (    .00000 ,    1.73205);
\draw [color=black] (  45.00000 ,   77.94229) -- (    .00000 ,     .00000);
\draw [color=black] (  46.00000 ,   77.94229) -- (  90.50000 ,     .86603);
\draw [color=black] (  47.00000 ,   77.94229) -- (  90.50000 ,    2.59808);
\draw [color=black] (  48.00000 ,   77.94229) -- (  90.50000 ,    4.33013);
\draw [color=black] (  49.00000 ,   77.94229) -- (  90.50000 ,    6.06218);
\draw [color=black] (  50.00000 ,   77.94229) -- (  90.50000 ,    7.79423);
\draw [color=black] (  51.00000 ,   77.94229) -- (  90.50000 ,    9.52628);
\draw [color=black] (  52.00000 ,   77.94229) -- (  90.50000 ,   11.25833);
\draw [color=black] (  53.00000 ,   77.94229) -- (  90.50000 ,   12.99038);
\draw [color=black] (  54.00000 ,   77.94229) -- (  90.50000 ,   14.72243);
\draw [color=black] (  55.00000 ,   77.94229) -- (  90.50000 ,   16.45448);
\draw [color=black] (  56.00000 ,   77.94229) -- (  90.50000 ,   18.18653);
\draw [color=black] (  57.00000 ,   77.94229) -- (  90.50000 ,   19.91858);
\draw [color=black] (  58.00000 ,   77.94229) -- (  90.50000 ,   21.65064);
\draw [color=black] (  59.00000 ,   77.94229) -- (  90.50000 ,   23.38269);
\draw [color=black] (  60.00000 ,   77.94229) -- (  90.50000 ,   25.11474);
\draw [color=black] (  61.00000 ,   77.94229) -- (  90.50000 ,   26.84679);
\draw [color=black] (  62.00000 ,   77.94229) -- (  90.50000 ,   28.57884);
\draw [color=black] (  63.00000 ,   77.94229) -- (  90.50000 ,   30.31089);
\draw [color=black] (  64.00000 ,   77.94229) -- (  90.50000 ,   32.04294);
\draw [color=black] (  65.00000 ,   77.94229) -- (  90.50000 ,   33.77499);
\draw [color=black] (  66.00000 ,   77.94229) -- (  90.50000 ,   35.50704);
\draw [color=black] (  67.00000 ,   77.94229) -- (  90.50000 ,   37.23909);
\draw [color=black] (  68.00000 ,   77.94229) -- (  90.50000 ,   38.97114);
\draw [color=black] (  69.00000 ,   77.94229) -- (  90.50000 ,   40.70319);
\draw [color=black] (  70.00000 ,   77.94229) -- (  90.50000 ,   42.43524);
\draw [color=black] (  71.00000 ,   77.94229) -- (  90.50000 ,   44.16730);
\draw [color=black] (  72.00000 ,   77.94229) -- (  90.50000 ,   45.89935);
\draw [color=black] (  73.00000 ,   77.94229) -- (  90.50000 ,   47.63140);
\draw [color=black] (  74.00000 ,   77.94229) -- (  90.50000 ,   49.36345);
\draw [color=black] (  75.00000 ,   77.94229) -- (  90.50000 ,   51.09550);
\draw [color=black] (  76.00000 ,   77.94229) -- (  90.50000 ,   52.82755);
\draw [color=black] (  77.00000 ,   77.94229) -- (  90.50000 ,   54.55960);
\draw [color=black] (  78.00000 ,   77.94229) -- (  90.50000 ,   56.29165);
\draw [color=black] (  79.00000 ,   77.94229) -- (  90.50000 ,   58.02370);
\draw [color=black] (  80.00000 ,   77.94229) -- (  90.50000 ,   59.75575);
\draw [color=black] (  81.00000 ,   77.94229) -- (  90.50000 ,   61.48780);
\draw [color=black] (  82.00000 ,   77.94229) -- (  90.50000 ,   63.21985);
\draw [color=black] (  83.00000 ,   77.94229) -- (  90.50000 ,   64.95191);
\draw [color=black] (  84.00000 ,   77.94229) -- (  90.50000 ,   66.68396);
\draw [color=black] (  85.00000 ,   77.94229) -- (  90.50000 ,   68.41601);
\draw [color=black] (  86.00000 ,   77.94229) -- (  90.50000 ,   70.14806);
\draw [color=black] (  87.00000 ,   77.94229) -- (  90.50000 ,   71.88011);
\draw [color=black] (  88.00000 ,   77.94229) -- (  90.50000 ,   73.61216);
\draw [color=black] (  89.00000 ,   77.94229) -- (  90.50000 ,   75.34421);
\draw [color=black] (  90.00000 ,   77.94229) -- (  90.50000 ,   77.07626);
\draw[very thick] (    .00000 ,     .00000) -- (  90.50000 ,     .00000);
\draw[very thick] (  90.50000 ,     .00000) -- (  90.50000 ,   77.94229);
\draw[very thick] (  90.50000 ,   77.94229) -- (    .00000 ,   77.94229);
\draw[very thick] (    .00000 ,   77.94229) -- (    .00000 ,     .00000);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=\tikzscale]
\draw [color=black] (    .00000 ,     .00000) -- (  90.00000 ,     .00000);
\draw [color=black] (    .50000 ,     .86603) -- (  90.50000 ,     .86603);
\draw [color=black] (    .00000 ,    1.73205) -- (  90.00000 ,    1.73205);
\draw [color=black] (    .50000 ,    2.59808) -- (  90.50000 ,    2.59808);
\draw [color=black] (    .00000 ,    3.46410) -- (  90.00000 ,    3.46410);
\draw [color=black] (    .50000 ,    4.33013) -- (  90.50000 ,    4.33013);
\draw [color=black] (    .00000 ,    5.19615) -- (  90.00000 ,    5.19615);
\draw [color=black] (    .50000 ,    6.06218) -- (  90.50000 ,    6.06218);
\draw [color=black] (    .00000 ,    6.92820) -- (  90.00000 ,    6.92820);
\draw [color=black] (    .50000 ,    7.79423) -- (  90.50000 ,    7.79423);
\draw [color=black] (    .00000 ,    8.66025) -- (  90.00000 ,    8.66025);
\draw [color=black] (    .50000 ,    9.52628) -- (  90.50000 ,    9.52628);
\draw [color=black] (    .00000 ,   10.39230) -- (  90.00000 ,   10.39230);
\draw [color=black] (    .50000 ,   11.25833) -- (  90.50000 ,   11.25833);
\draw [color=black] (    .00000 ,   12.12436) -- (  90.00000 ,   12.12436);
\draw [color=black] (    .50000 ,   12.99038) -- (  90.50000 ,   12.99038);
\draw [color=black] (    .00000 ,   13.85641) -- (  90.00000 ,   13.85641);
\draw [color=black] (    .50000 ,   14.72243) -- (  90.50000 ,   14.72243);
\draw [color=black] (    .00000 ,   15.58846) -- (  90.00000 ,   15.58846);
\draw [color=black] (    .50000 ,   16.45448) -- (  90.50000 ,   16.45448);
\draw [color=black] (    .00000 ,   17.32051) -- (  90.00000 ,   17.32051);
\draw [color=black] (    .50000 ,   18.18653) -- (  90.50000 ,   18.18653);
\draw [color=black] (    .00000 ,   19.05256) -- (  90.00000 ,   19.05256);
\draw [color=black] (    .50000 ,   19.91858) -- (  90.50000 ,   19.91858);
\draw [color=black] (    .00000 ,   20.78461) -- (  90.00000 ,   20.78461);
\draw [color=black] (    .50000 ,   21.65064) -- (  90.50000 ,   21.65064);
\draw [color=black] (    .00000 ,   22.51666) -- (  90.00000 ,   22.51666);
\draw [color=black] (    .50000 ,   23.38269) -- (  90.50000 ,   23.38269);
\draw [color=black] (    .00000 ,   24.24871) -- (  90.00000 ,   24.24871);
\draw [color=black] (    .50000 ,   25.11474) -- (  90.50000 ,   25.11474);
\draw [color=black] (    .00000 ,   25.98076) -- (  90.00000 ,   25.98076);
\draw [color=black] (    .50000 ,   26.84679) -- (  90.50000 ,   26.84679);
\draw [color=black] (    .00000 ,   27.71281) -- (  90.00000 ,   27.71281);
\draw [color=black] (    .50000 ,   28.57884) -- (  90.50000 ,   28.57884);
\draw [color=black] (    .00000 ,   29.44486) -- (  90.00000 ,   29.44486);
\draw [color=black] (    .50000 ,   30.31089) -- (  90.50000 ,   30.31089);
\draw [color=black] (    .00000 ,   31.17691) -- (  90.00000 ,   31.17691);
\draw [color=black] (    .50000 ,   32.04294) -- (  90.50000 ,   32.04294);
\draw [color=black] (    .00000 ,   32.90897) -- (  90.00000 ,   32.90897);
\draw [color=black] (    .50000 ,   33.77499) -- (  90.50000 ,   33.77499);
\draw [color=black] (    .00000 ,   34.64102) -- (  90.00000 ,   34.64102);
\draw [color=black] (    .50000 ,   35.50704) -- (  90.50000 ,   35.50704);
\draw [color=black] (    .00000 ,   36.37307) -- (  90.00000 ,   36.37307);
\draw [color=black] (    .50000 ,   37.23909) -- (  90.50000 ,   37.23909);
\draw [color=black] (    .00000 ,   38.10512) -- (  90.00000 ,   38.10512);
\draw [color=black] (    .50000 ,   38.97114) -- (  90.50000 ,   38.97114);
\draw [color=black] (    .00000 ,   39.83717) -- (  90.00000 ,   39.83717);
\draw [color=black] (    .50000 ,   40.70319) -- (  90.50000 ,   40.70319);
\draw [color=black] (    .00000 ,   41.56922) -- (  90.00000 ,   41.56922);
\draw [color=black] (    .50000 ,   42.43524) -- (  90.50000 ,   42.43524);
\draw [color=black] (    .00000 ,   43.30127) -- (  90.00000 ,   43.30127);
\draw [color=black] (    .50000 ,   44.16730) -- (  90.50000 ,   44.16730);
\draw [color=black] (    .00000 ,   45.03332) -- (  90.00000 ,   45.03332);
\draw [color=black] (    .50000 ,   45.89935) -- (  90.50000 ,   45.89935);
\draw [color=black] (    .00000 ,   46.76537) -- (  90.00000 ,   46.76537);
\draw [color=black] (    .50000 ,   47.63140) -- (  90.50000 ,   47.63140);
\draw [color=black] (    .00000 ,   48.49742) -- (  90.00000 ,   48.49742);
\draw [color=black] (    .50000 ,   49.36345) -- (  90.50000 ,   49.36345);
\draw [color=black] (    .00000 ,   50.22947) -- (  90.00000 ,   50.22947);
\draw [color=black] (    .50000 ,   51.09550) -- (  90.50000 ,   51.09550);
\draw [color=black] (    .00000 ,   51.96152) -- (  90.00000 ,   51.96152);
\draw [color=black] (    .50000 ,   52.82755) -- (  90.50000 ,   52.82755);
\draw [color=black] (    .00000 ,   53.69358) -- (  90.00000 ,   53.69358);
\draw [color=black] (    .50000 ,   54.55960) -- (  90.50000 ,   54.55960);
\draw [color=black] (    .00000 ,   55.42563) -- (  90.00000 ,   55.42563);
\draw [color=black] (    .50000 ,   56.29165) -- (  90.50000 ,   56.29165);
\draw [color=black] (    .00000 ,   57.15768) -- (  90.00000 ,   57.15768);
\draw [color=black] (    .50000 ,   58.02370) -- (  90.50000 ,   58.02370);
\draw [color=black] (    .00000 ,   58.88973) -- (  90.00000 ,   58.88973);
\draw [color=black] (    .50000 ,   59.75575) -- (  90.50000 ,   59.75575);
\draw [color=black] (    .00000 ,   60.62178) -- (  90.00000 ,   60.62178);
\draw [color=black] (    .50000 ,   61.48780) -- (  90.50000 ,   61.48780);
\draw [color=black] (    .00000 ,   62.35383) -- (  90.00000 ,   62.35383);
\draw [color=black] (    .50000 ,   63.21985) -- (  90.50000 ,   63.21985);
\draw [color=black] (    .00000 ,   64.08588) -- (  90.00000 ,   64.08588);
\draw [color=black] (    .50000 ,   64.95191) -- (  90.50000 ,   64.95191);
\draw [color=black] (    .00000 ,   65.81793) -- (  90.00000 ,   65.81793);
\draw [color=black] (    .50000 ,   66.68396) -- (  90.50000 ,   66.68396);
\draw [color=black] (    .00000 ,   67.54998) -- (  90.00000 ,   67.54998);
\draw [color=black] (    .50000 ,   68.41601) -- (  90.50000 ,   68.41601);
\draw [color=black] (    .00000 ,   69.28203) -- (  90.00000 ,   69.28203);
\draw [color=black] (    .50000 ,   70.14806) -- (  90.50000 ,   70.14806);
\draw [color=black] (    .00000 ,   71.01408) -- (  90.00000 ,   71.01408);
\draw [color=black] (    .50000 ,   71.88011) -- (  90.50000 ,   71.88011);
\draw [color=black] (    .00000 ,   72.74613) -- (  90.00000 ,   72.74613);
\draw [color=black] (    .50000 ,   73.61216) -- (  90.50000 ,   73.61216);
\draw [color=black] (    .00000 ,   74.47818) -- (  90.00000 ,   74.47818);
\draw [color=black] (    .50000 ,   75.34421) -- (  90.50000 ,   75.34421);
\draw [color=black] (    .00000 ,   76.21024) -- (  90.00000 ,   76.21024);
\draw [color=black] (    .50000 ,   77.07626) -- (  90.50000 ,   77.07626);
\draw [color=black] (    .00000 ,   77.94229) -- (  90.00000 ,   77.94229);
\draw [color=black] (   1.00000 ,     .00000) -- (  46.00000 ,   77.94229);
\draw [color=black] (   1.00000 ,     .00000) -- (    .00000 ,    1.73205);
\draw [color=black] (   2.00000 ,     .00000) -- (  47.00000 ,   77.94229);
\draw [color=black] (   2.00000 ,     .00000) -- (    .00000 ,    3.46410);
\draw [color=black] (   3.00000 ,     .00000) -- (  48.00000 ,   77.94229);
\draw [color=black] (   3.00000 ,     .00000) -- (    .00000 ,    5.19615);
\draw [color=black] (   4.00000 ,     .00000) -- (  49.00000 ,   77.94229);
\draw [color=black] (   4.00000 ,     .00000) -- (    .00000 ,    6.92820);
\draw [color=black] (   5.00000 ,     .00000) -- (  50.00000 ,   77.94229);
\draw [color=black] (   5.00000 ,     .00000) -- (    .00000 ,    8.66025);
\draw [color=black] (   6.00000 ,     .00000) -- (  51.00000 ,   77.94229);
\draw [color=black] (   6.00000 ,     .00000) -- (    .00000 ,   10.39230);
\draw [color=black] (   7.00000 ,     .00000) -- (  52.00000 ,   77.94229);
\draw [color=black] (   7.00000 ,     .00000) -- (    .00000 ,   12.12436);
\draw [color=black] (   8.00000 ,     .00000) -- (  53.00000 ,   77.94229);
\draw [color=black] (   8.00000 ,     .00000) -- (    .00000 ,   13.85641);
\draw [color=black] (   9.00000 ,     .00000) -- (  54.00000 ,   77.94229);
\draw [color=black] (   9.00000 ,     .00000) -- (    .00000 ,   15.58846);
\draw [color=black] (  10.00000 ,     .00000) -- (  55.00000 ,   77.94229);
\draw [color=black] (  10.00000 ,     .00000) -- (    .00000 ,   17.32051);
\draw [color=black] (  11.00000 ,     .00000) -- (  56.00000 ,   77.94229);
\draw [color=black] (  11.00000 ,     .00000) -- (    .00000 ,   19.05256);
\draw [color=black] (  12.00000 ,     .00000) -- (  57.00000 ,   77.94229);
\draw [color=black] (  12.00000 ,     .00000) -- (    .00000 ,   20.78461);
\draw [color=black] (  13.00000 ,     .00000) -- (  58.00000 ,   77.94229);
\draw [color=black] (  13.00000 ,     .00000) -- (    .00000 ,   22.51666);
\draw [color=black] (  14.00000 ,     .00000) -- (  59.00000 ,   77.94229);
\draw [color=black] (  14.00000 ,     .00000) -- (    .00000 ,   24.24871);
\draw [color=black] (  15.00000 ,     .00000) -- (  60.00000 ,   77.94229);
\draw [color=black] (  15.00000 ,     .00000) -- (    .00000 ,   25.98076);
\draw [color=black] (  16.00000 ,     .00000) -- (  61.00000 ,   77.94229);
\draw [color=black] (  16.00000 ,     .00000) -- (    .00000 ,   27.71281);
\draw [color=black] (  17.00000 ,     .00000) -- (  62.00000 ,   77.94229);
\draw [color=black] (  17.00000 ,     .00000) -- (    .00000 ,   29.44486);
\draw [color=black] (  18.00000 ,     .00000) -- (  63.00000 ,   77.94229);
\draw [color=black] (  18.00000 ,     .00000) -- (    .00000 ,   31.17691);
\draw [color=black] (  19.00000 ,     .00000) -- (  64.00000 ,   77.94229);
\draw [color=black] (  19.00000 ,     .00000) -- (    .00000 ,   32.90897);
\draw [color=black] (  20.00000 ,     .00000) -- (  65.00000 ,   77.94229);
\draw [color=black] (  20.00000 ,     .00000) -- (    .00000 ,   34.64102);
\draw [color=black] (  21.00000 ,     .00000) -- (  66.00000 ,   77.94229);
\draw [color=black] (  21.00000 ,     .00000) -- (    .00000 ,   36.37307);
\draw [color=black] (  22.00000 ,     .00000) -- (  67.00000 ,   77.94229);
\draw [color=black] (  22.00000 ,     .00000) -- (    .00000 ,   38.10512);
\draw [color=black] (  23.00000 ,     .00000) -- (  68.00000 ,   77.94229);
\draw [color=black] (  23.00000 ,     .00000) -- (    .00000 ,   39.83717);
\draw [color=black] (  24.00000 ,     .00000) -- (  69.00000 ,   77.94229);
\draw [color=black] (  24.00000 ,     .00000) -- (    .00000 ,   41.56922);
\draw [color=black] (  25.00000 ,     .00000) -- (  70.00000 ,   77.94229);
\draw [color=black] (  25.00000 ,     .00000) -- (    .00000 ,   43.30127);
\draw [color=black] (  26.00000 ,     .00000) -- (  71.00000 ,   77.94229);
\draw [color=black] (  26.00000 ,     .00000) -- (    .00000 ,   45.03332);
\draw [color=black] (  27.00000 ,     .00000) -- (  72.00000 ,   77.94229);
\draw [color=black] (  27.00000 ,     .00000) -- (    .00000 ,   46.76537);
\draw [color=black] (  28.00000 ,     .00000) -- (  73.00000 ,   77.94229);
\draw [color=black] (  28.00000 ,     .00000) -- (    .00000 ,   48.49742);
\draw [color=black] (  29.00000 ,     .00000) -- (  74.00000 ,   77.94229);
\draw [color=black] (  29.00000 ,     .00000) -- (    .00000 ,   50.22947);
\draw [color=black] (  30.00000 ,     .00000) -- (  75.00000 ,   77.94229);
\draw [color=black] (  30.00000 ,     .00000) -- (    .00000 ,   51.96152);
\draw [color=black] (  31.00000 ,     .00000) -- (  76.00000 ,   77.94229);
\draw [color=black] (  31.00000 ,     .00000) -- (    .00000 ,   53.69358);
\draw [color=black] (  32.00000 ,     .00000) -- (  77.00000 ,   77.94229);
\draw [color=black] (  32.00000 ,     .00000) -- (    .00000 ,   55.42563);
\draw [color=black] (  33.00000 ,     .00000) -- (  78.00000 ,   77.94229);
\draw [color=black] (  33.00000 ,     .00000) -- (    .00000 ,   57.15768);
\draw [color=black] (  34.00000 ,     .00000) -- (  79.00000 ,   77.94229);
\draw [color=black] (  34.00000 ,     .00000) -- (    .00000 ,   58.88973);
\draw [color=black] (  35.00000 ,     .00000) -- (  80.00000 ,   77.94229);
\draw [color=black] (  35.00000 ,     .00000) -- (    .00000 ,   60.62178);
\draw [color=black] (  36.00000 ,     .00000) -- (  81.00000 ,   77.94229);
\draw [color=black] (  36.00000 ,     .00000) -- (    .00000 ,   62.35383);
\draw [color=black] (  37.00000 ,     .00000) -- (  82.00000 ,   77.94229);
\draw [color=black] (  37.00000 ,     .00000) -- (    .00000 ,   64.08588);
\draw [color=black] (  38.00000 ,     .00000) -- (  83.00000 ,   77.94229);
\draw [color=black] (  38.00000 ,     .00000) -- (    .00000 ,   65.81793);
\draw [color=black] (  39.00000 ,     .00000) -- (  84.00000 ,   77.94229);
\draw [color=black] (  39.00000 ,     .00000) -- (    .00000 ,   67.54998);
\draw [color=black] (  40.00000 ,     .00000) -- (  85.00000 ,   77.94229);
\draw [color=black] (  40.00000 ,     .00000) -- (    .00000 ,   69.28203);
\draw [color=black] (  41.00000 ,     .00000) -- (  86.00000 ,   77.94229);
\draw [color=black] (  41.00000 ,     .00000) -- (    .00000 ,   71.01408);
\draw [color=black] (  42.00000 ,     .00000) -- (  87.00000 ,   77.94229);
\draw [color=black] (  42.00000 ,     .00000) -- (    .00000 ,   72.74613);
\draw [color=black] (  43.00000 ,     .00000) -- (  88.00000 ,   77.94229);
\draw [color=black] (  43.00000 ,     .00000) -- (    .00000 ,   74.47818);
\draw [color=black] (  44.00000 ,     .00000) -- (  89.00000 ,   77.94229);
\draw [color=black] (  44.00000 ,     .00000) -- (    .00000 ,   76.21024);
\draw [color=black] (  45.00000 ,     .00000) -- (  90.00000 ,   77.94229);
\draw [color=black] (  45.00000 ,     .00000) -- (    .00000 ,   77.94229);
\draw [color=black] (  46.00000 ,     .00000) -- (  90.50000 ,   77.07626);
\draw [color=black] (  46.00000 ,     .00000) -- (   1.00000 ,   77.94229);
\draw [color=black] (  47.00000 ,     .00000) -- (  90.50000 ,   75.34421);
\draw [color=black] (  47.00000 ,     .00000) -- (   2.00000 ,   77.94229);
\draw [color=black] (  48.00000 ,     .00000) -- (  90.50000 ,   73.61216);
\draw [color=black] (  48.00000 ,     .00000) -- (   3.00000 ,   77.94229);
\draw [color=black] (  49.00000 ,     .00000) -- (  90.50000 ,   71.88011);
\draw [color=black] (  49.00000 ,     .00000) -- (   4.00000 ,   77.94229);
\draw [color=black] (  50.00000 ,     .00000) -- (  90.50000 ,   70.14806);
\draw [color=black] (  50.00000 ,     .00000) -- (   5.00000 ,   77.94229);
\draw [color=black] (  51.00000 ,     .00000) -- (  90.50000 ,   68.41601);
\draw [color=black] (  51.00000 ,     .00000) -- (   6.00000 ,   77.94229);
\draw [color=black] (  52.00000 ,     .00000) -- (  90.50000 ,   66.68396);
\draw [color=black] (  52.00000 ,     .00000) -- (   7.00000 ,   77.94229);
\draw [color=black] (  53.00000 ,     .00000) -- (  90.50000 ,   64.95191);
\draw [color=black] (  53.00000 ,     .00000) -- (   8.00000 ,   77.94229);
\draw [color=black] (  54.00000 ,     .00000) -- (  90.50000 ,   63.21985);
\draw [color=black] (  54.00000 ,     .00000) -- (   9.00000 ,   77.94229);
\draw [color=black] (  55.00000 ,     .00000) -- (  90.50000 ,   61.48780);
\draw [color=black] (  55.00000 ,     .00000) -- (  10.00000 ,   77.94229);
\draw [color=black] (  56.00000 ,     .00000) -- (  90.50000 ,   59.75575);
\draw [color=black] (  56.00000 ,     .00000) -- (  11.00000 ,   77.94229);
\draw [color=black] (  57.00000 ,     .00000) -- (  90.50000 ,   58.02370);
\draw [color=black] (  57.00000 ,     .00000) -- (  12.00000 ,   77.94229);
\draw [color=black] (  58.00000 ,     .00000) -- (  90.50000 ,   56.29165);
\draw [color=black] (  58.00000 ,     .00000) -- (  13.00000 ,   77.94229);
\draw [color=black] (  59.00000 ,     .00000) -- (  90.50000 ,   54.55960);
\draw [color=black] (  59.00000 ,     .00000) -- (  14.00000 ,   77.94229);
\draw [color=black] (  60.00000 ,     .00000) -- (  90.50000 ,   52.82755);
\draw [color=black] (  60.00000 ,     .00000) -- (  15.00000 ,   77.94229);
\draw [color=black] (  61.00000 ,     .00000) -- (  90.50000 ,   51.09550);
\draw [color=black] (  61.00000 ,     .00000) -- (  16.00000 ,   77.94229);
\draw [color=black] (  62.00000 ,     .00000) -- (  90.50000 ,   49.36345);
\draw [color=black] (  62.00000 ,     .00000) -- (  17.00000 ,   77.94229);
\draw [color=black] (  63.00000 ,     .00000) -- (  90.50000 ,   47.63140);
\draw [color=black] (  63.00000 ,     .00000) -- (  18.00000 ,   77.94229);
\draw [color=black] (  64.00000 ,     .00000) -- (  90.50000 ,   45.89935);
\draw [color=black] (  64.00000 ,     .00000) -- (  19.00000 ,   77.94229);
\draw [color=black] (  65.00000 ,     .00000) -- (  90.50000 ,   44.16730);
\draw [color=black] (  65.00000 ,     .00000) -- (  20.00000 ,   77.94229);
\draw [color=black] (  66.00000 ,     .00000) -- (  90.50000 ,   42.43524);
\draw [color=black] (  66.00000 ,     .00000) -- (  21.00000 ,   77.94229);
\draw [color=black] (  67.00000 ,     .00000) -- (  90.50000 ,   40.70319);
\draw [color=black] (  67.00000 ,     .00000) -- (  22.00000 ,   77.94229);
\draw [color=black] (  68.00000 ,     .00000) -- (  90.50000 ,   38.97114);
\draw [color=black] (  68.00000 ,     .00000) -- (  23.00000 ,   77.94229);
\draw [color=black] (  69.00000 ,     .00000) -- (  90.50000 ,   37.23909);
\draw [color=black] (  69.00000 ,     .00000) -- (  24.00000 ,   77.94229);
\draw [color=black] (  70.00000 ,     .00000) -- (  90.50000 ,   35.50704);
\draw [color=black] (  70.00000 ,     .00000) -- (  25.00000 ,   77.94229);
\draw [color=black] (  71.00000 ,     .00000) -- (  90.50000 ,   33.77499);
\draw [color=black] (  71.00000 ,     .00000) -- (  26.00000 ,   77.94229);
\draw [color=black] (  72.00000 ,     .00000) -- (  90.50000 ,   32.04294);
\draw [color=black] (  72.00000 ,     .00000) -- (  27.00000 ,   77.94229);
\draw [color=black] (  73.00000 ,     .00000) -- (  90.50000 ,   30.31089);
\draw [color=black] (  73.00000 ,     .00000) -- (  28.00000 ,   77.94229);
\draw [color=black] (  74.00000 ,     .00000) -- (  90.50000 ,   28.57884);
\draw [color=black] (  74.00000 ,     .00000) -- (  29.00000 ,   77.94229);
\draw [color=black] (  75.00000 ,     .00000) -- (  90.50000 ,   26.84679);
\draw [color=black] (  75.00000 ,     .00000) -- (  30.00000 ,   77.94229);
\draw [color=black] (  76.00000 ,     .00000) -- (  90.50000 ,   25.11474);
\draw [color=black] (  76.00000 ,     .00000) -- (  31.00000 ,   77.94229);
\draw [color=black] (  77.00000 ,     .00000) -- (  90.50000 ,   23.38269);
\draw [color=black] (  77.00000 ,     .00000) -- (  32.00000 ,   77.94229);
\draw [color=black] (  78.00000 ,     .00000) -- (  90.50000 ,   21.65064);
\draw [color=black] (  78.00000 ,     .00000) -- (  33.00000 ,   77.94229);
\draw [color=black] (  79.00000 ,     .00000) -- (  90.50000 ,   19.91858);
\draw [color=black] (  79.00000 ,     .00000) -- (  34.00000 ,   77.94229);
\draw [color=black] (  80.00000 ,     .00000) -- (  90.50000 ,   18.18653);
\draw [color=black] (  80.00000 ,     .00000) -- (  35.00000 ,   77.94229);
\draw [color=black] (  81.00000 ,     .00000) -- (  90.50000 ,   16.45448);
\draw [color=black] (  81.00000 ,     .00000) -- (  36.00000 ,   77.94229);
\draw [color=black] (  82.00000 ,     .00000) -- (  90.50000 ,   14.72243);
\draw [color=black] (  82.00000 ,     .00000) -- (  37.00000 ,   77.94229);
\draw [color=black] (  83.00000 ,     .00000) -- (  90.50000 ,   12.99038);
\draw [color=black] (  83.00000 ,     .00000) -- (  38.00000 ,   77.94229);
\draw [color=black] (  84.00000 ,     .00000) -- (  90.50000 ,   11.25833);
\draw [color=black] (  84.00000 ,     .00000) -- (  39.00000 ,   77.94229);
\draw [color=black] (  85.00000 ,     .00000) -- (  90.50000 ,    9.52628);
\draw [color=black] (  85.00000 ,     .00000) -- (  40.00000 ,   77.94229);
\draw [color=black] (  86.00000 ,     .00000) -- (  90.50000 ,    7.79423);
\draw [color=black] (  86.00000 ,     .00000) -- (  41.00000 ,   77.94229);
\draw [color=black] (  87.00000 ,     .00000) -- (  90.50000 ,    6.06218);
\draw [color=black] (  87.00000 ,     .00000) -- (  42.00000 ,   77.94229);
\draw [color=black] (  88.00000 ,     .00000) -- (  90.50000 ,    4.33013);
\draw [color=black] (  88.00000 ,     .00000) -- (  43.00000 ,   77.94229);
\draw [color=black] (  89.00000 ,     .00000) -- (  90.50000 ,    2.59808);
\draw [color=black] (  89.00000 ,     .00000) -- (  44.00000 ,   77.94229);
\draw [color=black] (  90.00000 ,     .00000) -- (  90.50000 ,     .86603);
\draw [color=black] (  90.00000 ,     .00000) -- (  45.00000 ,   77.94229);
\draw [color=black] (   1.00000 ,   77.94229) -- (    .00000 ,   76.21024);
\draw [color=black] (   2.00000 ,   77.94229) -- (    .00000 ,   74.47818);
\draw [color=black] (   3.00000 ,   77.94229) -- (    .00000 ,   72.74613);
\draw [color=black] (   4.00000 ,   77.94229) -- (    .00000 ,   71.01408);
\draw [color=black] (   5.00000 ,   77.94229) -- (    .00000 ,   69.28203);
\draw [color=black] (   6.00000 ,   77.94229) -- (    .00000 ,   67.54998);
\draw [color=black] (   7.00000 ,   77.94229) -- (    .00000 ,   65.81793);
\draw [color=black] (   8.00000 ,   77.94229) -- (    .00000 ,   64.08588);
\draw [color=black] (   9.00000 ,   77.94229) -- (    .00000 ,   62.35383);
\draw [color=black] (  10.00000 ,   77.94229) -- (    .00000 ,   60.62178);
\draw [color=black] (  11.00000 ,   77.94229) -- (    .00000 ,   58.88973);
\draw [color=black] (  12.00000 ,   77.94229) -- (    .00000 ,   57.15768);
\draw [color=black] (  13.00000 ,   77.94229) -- (    .00000 ,   55.42563);
\draw [color=black] (  14.00000 ,   77.94229) -- (    .00000 ,   53.69358);
\draw [color=black] (  15.00000 ,   77.94229) -- (    .00000 ,   51.96152);
\draw [color=black] (  16.00000 ,   77.94229) -- (    .00000 ,   50.22947);
\draw [color=black] (  17.00000 ,   77.94229) -- (    .00000 ,   48.49742);
\draw [color=black] (  18.00000 ,   77.94229) -- (    .00000 ,   46.76537);
\draw [color=black] (  19.00000 ,   77.94229) -- (    .00000 ,   45.03332);
\draw [color=black] (  20.00000 ,   77.94229) -- (    .00000 ,   43.30127);
\draw [color=black] (  21.00000 ,   77.94229) -- (    .00000 ,   41.56922);
\draw [color=black] (  22.00000 ,   77.94229) -- (    .00000 ,   39.83717);
\draw [color=black] (  23.00000 ,   77.94229) -- (    .00000 ,   38.10512);
\draw [color=black] (  24.00000 ,   77.94229) -- (    .00000 ,   36.37307);
\draw [color=black] (  25.00000 ,   77.94229) -- (    .00000 ,   34.64102);
\draw [color=black] (  26.00000 ,   77.94229) -- (    .00000 ,   32.90897);
\draw [color=black] (  27.00000 ,   77.94229) -- (    .00000 ,   31.17691);
\draw [color=black] (  28.00000 ,   77.94229) -- (    .00000 ,   29.44486);
\draw [color=black] (  29.00000 ,   77.94229) -- (    .00000 ,   27.71281);
\draw [color=black] (  30.00000 ,   77.94229) -- (    .00000 ,   25.98076);
\draw [color=black] (  31.00000 ,   77.94229) -- (    .00000 ,   24.24871);
\draw [color=black] (  32.00000 ,   77.94229) -- (    .00000 ,   22.51666);
\draw [color=black] (  33.00000 ,   77.94229) -- (    .00000 ,   20.78461);
\draw [color=black] (  34.00000 ,   77.94229) -- (    .00000 ,   19.05256);
\draw [color=black] (  35.00000 ,   77.94229) -- (    .00000 ,   17.32051);
\draw [color=black] (  36.00000 ,   77.94229) -- (    .00000 ,   15.58846);
\draw [color=black] (  37.00000 ,   77.94229) -- (    .00000 ,   13.85641);
\draw [color=black] (  38.00000 ,   77.94229) -- (    .00000 ,   12.12436);
\draw [color=black] (  39.00000 ,   77.94229) -- (    .00000 ,   10.39230);
\draw [color=black] (  40.00000 ,   77.94229) -- (    .00000 ,    8.66025);
\draw [color=black] (  41.00000 ,   77.94229) -- (    .00000 ,    6.92820);
\draw [color=black] (  42.00000 ,   77.94229) -- (    .00000 ,    5.19615);
\draw [color=black] (  43.00000 ,   77.94229) -- (    .00000 ,    3.46410);
\draw [color=black] (  44.00000 ,   77.94229) -- (    .00000 ,    1.73205);
\draw [color=black] (  45.00000 ,   77.94229) -- (    .00000 ,     .00000);
\draw [color=black] (  46.00000 ,   77.94229) -- (  90.50000 ,     .86603);
\draw [color=black] (  47.00000 ,   77.94229) -- (  90.50000 ,    2.59808);
\draw [color=black] (  48.00000 ,   77.94229) -- (  90.50000 ,    4.33013);
\draw [color=black] (  49.00000 ,   77.94229) -- (  90.50000 ,    6.06218);
\draw [color=black] (  50.00000 ,   77.94229) -- (  90.50000 ,    7.79423);
\draw [color=black] (  51.00000 ,   77.94229) -- (  90.50000 ,    9.52628);
\draw [color=black] (  52.00000 ,   77.94229) -- (  90.50000 ,   11.25833);
\draw [color=black] (  53.00000 ,   77.94229) -- (  90.50000 ,   12.99038);
\draw [color=black] (  54.00000 ,   77.94229) -- (  90.50000 ,   14.72243);
\draw [color=black] (  55.00000 ,   77.94229) -- (  90.50000 ,   16.45448);
\draw [color=black] (  56.00000 ,   77.94229) -- (  90.50000 ,   18.18653);
\draw [color=black] (  57.00000 ,   77.94229) -- (  90.50000 ,   19.91858);
\draw [color=black] (  58.00000 ,   77.94229) -- (  90.50000 ,   21.65064);
\draw [color=black] (  59.00000 ,   77.94229) -- (  90.50000 ,   23.38269);
\draw [color=black] (  60.00000 ,   77.94229) -- (  90.50000 ,   25.11474);
\draw [color=black] (  61.00000 ,   77.94229) -- (  90.50000 ,   26.84679);
\draw [color=black] (  62.00000 ,   77.94229) -- (  90.50000 ,   28.57884);
\draw [color=black] (  63.00000 ,   77.94229) -- (  90.50000 ,   30.31089);
\draw [color=black] (  64.00000 ,   77.94229) -- (  90.50000 ,   32.04294);
\draw [color=black] (  65.00000 ,   77.94229) -- (  90.50000 ,   33.77499);
\draw [color=black] (  66.00000 ,   77.94229) -- (  90.50000 ,   35.50704);
\draw [color=black] (  67.00000 ,   77.94229) -- (  90.50000 ,   37.23909);
\draw [color=black] (  68.00000 ,   77.94229) -- (  90.50000 ,   38.97114);
\draw [color=black] (  69.00000 ,   77.94229) -- (  90.50000 ,   40.70319);
\draw [color=black] (  70.00000 ,   77.94229) -- (  90.50000 ,   42.43524);
\draw [color=black] (  71.00000 ,   77.94229) -- (  90.50000 ,   44.16730);
\draw [color=black] (  72.00000 ,   77.94229) -- (  90.50000 ,   45.89935);
\draw [color=black] (  73.00000 ,   77.94229) -- (  90.50000 ,   47.63140);
\draw [color=black] (  74.00000 ,   77.94229) -- (  90.50000 ,   49.36345);
\draw [color=black] (  75.00000 ,   77.94229) -- (  90.50000 ,   51.09550);
\draw [color=black] (  76.00000 ,   77.94229) -- (  90.50000 ,   52.82755);
\draw [color=black] (  77.00000 ,   77.94229) -- (  90.50000 ,   54.55960);
\draw [color=black] (  78.00000 ,   77.94229) -- (  90.50000 ,   56.29165);
\draw [color=black] (  79.00000 ,   77.94229) -- (  90.50000 ,   58.02370);
\draw [color=black] (  80.00000 ,   77.94229) -- (  90.50000 ,   59.75575);
\draw [color=black] (  81.00000 ,   77.94229) -- (  90.50000 ,   61.48780);
\draw [color=black] (  82.00000 ,   77.94229) -- (  90.50000 ,   63.21985);
\draw [color=black] (  83.00000 ,   77.94229) -- (  90.50000 ,   64.95191);
\draw [color=black] (  84.00000 ,   77.94229) -- (  90.50000 ,   66.68396);
\draw [color=black] (  85.00000 ,   77.94229) -- (  90.50000 ,   68.41601);
\draw [color=black] (  86.00000 ,   77.94229) -- (  90.50000 ,   70.14806);
\draw [color=black] (  87.00000 ,   77.94229) -- (  90.50000 ,   71.88011);
\draw [color=black] (  88.00000 ,   77.94229) -- (  90.50000 ,   73.61216);
\draw [color=black] (  89.00000 ,   77.94229) -- (  90.50000 ,   75.34421);
\draw [color=black] (  90.00000 ,   77.94229) -- (  90.50000 ,   77.07626);
\draw [red] (  26.50000 ,   23.38269) circle [radius=   7.80000];
\draw [red] (  32.00000 ,   29.44486) circle [radius=   7.80000];
\draw [red] (  72.50000 ,   59.75575) circle [radius=   7.80000];
\draw [red] (  20.00000 ,   15.58846) circle [radius=   7.80000];
\draw [red] (  24.00000 ,   22.51666) circle [radius=   7.80000];
\draw [red] (  33.00000 ,   51.96152) circle [radius=   7.80000];
\draw [red] (  61.00000 ,   24.24871) circle [radius=   7.80000];
\draw [red] (  33.50000 ,   47.63140) circle [radius=   7.80000];
\draw [red] (  27.50000 ,   54.55960) circle [radius=   7.80000];
\draw [red] (  45.00000 ,   46.76537) circle [radius=   7.80000];
\draw [red] (  32.00000 ,   27.71281) circle [radius=   7.80000];
\draw [red] (  52.00000 ,   45.03332) circle [radius=   7.80000];
\draw [red] (  38.50000 ,   30.31089) circle [radius=   7.80000];
\draw [red] (  58.00000 ,   31.17691) circle [radius=   7.80000];
\draw [red] (  49.00000 ,   34.64102) circle [radius=   7.80000];

%jeb aug 2021 sensor centres start 15 sensors
\node at (  26.50000 ,   23.38269) [rectangle    , fill=red    ] {};
\node at (  32.00000 ,   29.44486) [rectangle    , fill=red    ] {};
\node at ( 72.50000 ,   59.75575) [rectangle    , fill=red    ] {};
\node at (  20.00000 ,   15.58846) [rectangle    , fill=red    ] {};
\node at ( 24.00000 ,   22.51666) [rectangle    , fill=red    ] {};
\node at (  33.00000 ,   51.96152) [rectangle    , fill=red    ] {};
\node at (  61.00000 ,   24.24871) [rectangle    , fill=red    ] {};
\node at ( 33.50000 ,   47.63140) [rectangle    , fill=red    ] {};
\node at (  27.50000 ,   54.55960) [rectangle    , fill=red    ] {};
\node at (  45.00000 ,   46.76537) [rectangle    , fill=red    ] {};
\node at (  32.00000 ,   27.71281) [rectangle    , fill=red    ] {};
\node at (  52.00000 ,   45.03332) [rectangle    , fill=red    ] {};
\node at (  38.50000 ,   30.31089) [rectangle    , fill=red    ] {};
\node at (  58.00000 ,   31.17691) [rectangle    , fill=red    ] {};
\node at (  49.00000 ,   34.64102) [rectangle    , fill=red    ] {};
%jeb 15 sensor centres end

\draw[very thick] (    .00000 ,     .00000) -- (  90.50000 ,     .00000);
\draw[very thick] (  90.50000 ,     .00000) -- (  90.50000 ,   77.94229);
\draw[very thick] (  90.50000 ,   77.94229) -- (    .00000 ,   77.94229);
\draw[very thick] (    .00000 ,   77.94229) -- (    .00000 ,     .00000);
\node at (  13.00000 ,    5.19615) [circle    , fill=blue     ] {};
\node at (   2.50000 ,    7.79423) [circle    , fill=blue     ] {};
\node at (  67.50000 ,   71.88011) [rectangle    , fill=green    ] {};
\end{tikzpicture}
\begin{tikzpicture}[scale=\tikzscale]	
\draw [red] (  26.50000 ,   23.38269) circle [radius=   7.80000];
\draw [red] (  32.00000 ,   29.44486) circle [radius=   7.80000];
\draw [red] (  72.50000 ,   59.75575) circle [radius=   7.80000];
\draw [red] (  20.00000 ,   15.58846) circle [radius=   7.80000];
\draw [red] (  24.00000 ,   22.51666) circle [radius=   7.80000];
\draw [red] (  33.00000 ,   51.96152) circle [radius=   7.80000];
\draw [red] (  61.00000 ,   24.24871) circle [radius=   7.80000];
\draw [red] (  33.50000 ,   47.63140) circle [radius=   7.80000];
\draw [red] (  27.50000 ,   54.55960) circle [radius=   7.80000];
\draw [red] (  45.00000 ,   46.76537) circle [radius=   7.80000];
\draw [red] (  32.00000 ,   27.71281) circle [radius=   7.80000];
\draw [red] (  52.00000 ,   45.03332) circle [radius=   7.80000];
\draw [red] (  38.50000 ,   30.31089) circle [radius=   7.80000];
\draw [red] (  58.00000 ,   31.17691) circle [radius=   7.80000];
\draw [red] (  49.00000 ,   34.64102) circle [radius=   7.80000];

%jeb aug 2021 sensor centres start 15 sensors
\node at (  26.50000 ,   23.38269) [rectangle    , fill=red    ] {};
\node at (  32.00000 ,   29.44486) [rectangle    , fill=red    ] {};
\node at ( 72.50000 ,   59.75575) [rectangle    , fill=red    ] {};
\node at (  20.00000 ,   15.58846) [rectangle    , fill=red    ] {};
\node at ( 24.00000 ,   22.51666) [rectangle    , fill=red    ] {};
\node at (  33.00000 ,   51.96152) [rectangle    , fill=red    ] {};
\node at (  61.00000 ,   24.24871) [rectangle    , fill=red    ] {};
\node at ( 33.50000 ,   47.63140) [rectangle    , fill=red    ] {};
\node at (  27.50000 ,   54.55960) [rectangle    , fill=red    ] {};
\node at (  45.00000 ,   46.76537) [rectangle    , fill=red    ] {};
\node at (  32.00000 ,   27.71281) [rectangle    , fill=red    ] {};
\node at (  52.00000 ,   45.03332) [rectangle    , fill=red    ] {};
\node at (  38.50000 ,   30.31089) [rectangle    , fill=red    ] {};
\node at (  58.00000 ,   31.17691) [rectangle    , fill=red    ] {};
\node at (  49.00000 ,   34.64102) [rectangle    , fill=red    ] {};
%jeb 15 sensor centres end

\draw[very thick] (    .00000 ,     .00000) -- (  90.50000 ,     .00000);
\draw[very thick] (  90.50000 ,     .00000) -- (  90.50000 ,   77.94229);
\draw[very thick] (  90.50000 ,   77.94229) -- (    .00000 ,   77.94229);
\draw[very thick] (    .00000 ,   77.94229) -- (    .00000 ,     .00000);
\node at (  13.00000 ,    5.19615) [circle    , fill=blue     ] {};
\node at (   2.50000 ,    7.79423) [circle    , fill=blue     ] {};
\node at (  67.50000 ,   71.88011) [rectangle   , fill=green    ] {};
\end{tikzpicture}
